Semantic Security for Indoor THz-Wireless Communication

Physical-layer security (PLS) for industrial indoor terahertz (THz) wireless communication applications is considered. We use a similar model as being employed for additive white Gaussian noise (AWGN) wireless communication channels. A cell communication and a directed communication scenario are analyzed to illustrate the achievable semantic security guarantees for a wiretap channel with finite-blocklength THz-wireless communication links. We show that weakly directed transmitter (Alice) antennas, which allow cell-type communication with multiple legitimate receivers (Bobs) without adaptation of the alignment, result in large insecure regions. In the directed communication scenario, the resulting insecure regions are shown to cover a large volume of the indoor environment only if the distance between Alice and Bob is large. Thus, our results for the two selected scenarios reveal that there is a stringent trade-off between the targeted semantic security level and the number of reliably and securely accessible legitimate receivers. Furthermore, the effects of secrecy code parameters and antenna properties on the achievable semantic security levels are illustrated to show directions for possible improvements to guarantee practically-acceptable security levels with PLS methods for industrial indoor THz-wireless communication applications.

==> DeltaOverRadius.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{cyan}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\linewidth,
height = 5.5cm,
grid style = dashed,
xmajorgrids, ymajorgrids,
xmin=0,
xmax=60,
ymax = 1.8,
xlabel style={font=\color{white!15!black}},
xlabel={$r_\mathrm{E}$},
legend columns = 2,
ylabel style={font=\color{white!15!black}},
ylabel={$\delta$},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
legend pos = north west,
legend style={at={(0.02,0.986)}, legend cell align=left, align=left, draw=white!15!black},
label style={font={\small}},
line width = 1.pt,
]


\addplot [color=green,line width=1.2pt]
  table[row sep=crcr]{%
0.071000 1.000000\\
0.212000 1.000000\\
0.354000 1.000000\\
0.495000 1.000000\\
0.637000 1.000000\\
0.778000 1.000000\\
0.920000 1.000000\\
1.061000 1.000000\\
1.203000 1.000000\\
1.344000 1.000000\\
1.486000 1.000000\\
1.627000 1.000000\\
1.769000 1.000000\\
1.910000 1.000000\\
2.052000 1.000000\\
2.193000 1.000000\\
2.335000 1.000000\\
2.476000 1.000000\\
2.618000 1.000000\\
2.759000 1.000000\\
2.901000 1.000000\\
3.042000 1.000000\\
3.184000 1.000000\\
3.325000 1.000000\\
3.467000 1.000000\\
3.608000 1.000000\\
3.750000 1.000000\\
3.891000 1.000000\\
4.033000 1.000000\\
4.174000 1.000000\\
4.316000 1.000000\\
4.457000 1.000000\\
4.598000 1.000000\\
4.740000 1.000000\\
4.881000 1.000000\\
5.023000 1.000000\\
5.164000 1.000000\\
5.306000 1.000000\\
5.447000 1.000000\\
5.589000 1.000000\\
5.730000 1.000000\\
5.872000 1.000000\\
6.013000 1.000000\\
6.155000 1.000000\\
6.296000 1.000000\\
6.438000 1.000000\\
6.579000 1.000000\\
6.721000 1.000000\\
6.862000 1.000000\\
7.004000 1.000000\\
7.145000 1.000000\\
7.287000 1.000000\\
7.428000 1.000000\\
7.570000 1.000000\\
7.711000 1.000000\\
7.853000 1.000000\\
7.994000 1.000000\\
8.136000 1.000000\\
8.277000 1.000000\\
8.419000 1.000000\\
8.560000 1.000000\\
8.702000 1.000000\\
8.843000 1.000000\\
8.985000 1.000000\\
9.126000 1.000000\\
9.268000 1.000000\\
9.409000 1.000000\\
9.551000 1.000000\\
9.692000 1.000000\\
9.834000 1.000000\\
9.975000 1.000000\\
10.117000 1.000000\\
10.258000 1.000000\\
10.400000 1.000000\\
10.541000 1.000000\\
10.683000 1.000000\\
10.824000 1.000000\\
10.966000 1.000000\\
11.107000 1.000000\\
11.249000 1.000000\\
11.390000 1.000000\\
11.532000 1.000000\\
11.673000 1.000000\\
11.815000 1.000000\\
11.956000 1.000000\\
12.098000 1.000000\\
12.239000 1.000000\\
12.381000 1.000000\\
12.522000 1.000000\\
12.664000 1.000000\\
12.805000 1.000000\\
12.947000 1.000000\\
13.088000 1.000000\\
13.230000 1.000000\\
13.371000 1.000000\\
13.512000 1.000000\\
13.654000 1.000000\\
13.795000 1.000000\\
13.937000 1.000000\\
14.078000 1.000000\\
14.220000 1.000000\\
14.361000 1.000000\\
14.503000 1.000000\\
14.644000 1.000000\\
14.786000 1.000000\\
14.927000 1.000000\\
15.069000 1.000000\\
15.210000 1.000000\\
15.352000 1.000000\\
15.493000 1.000000\\
15.635000 1.000000\\
15.776000 1.000000\\
15.918000 1.000000\\
16.059000 1.000000\\
16.201000 1.000000\\
16.342000 1.000000\\
16.484000 1.000000\\
16.625000 1.000000\\
16.767000 1.000000\\
16.908000 1.000000\\
17.050000 1.000000\\
17.191000 1.000000\\
17.333000 1.000000\\
17.474000 1.000000\\
17.616000 1.000000\\
17.757000 1.000000\\
17.899000 1.000000\\
18.040000 1.000000\\
18.182000 1.000000\\
18.323000 1.000000\\
18.465000 1.000000\\
18.606000 1.000000\\
18.748000 1.000000\\
18.889000 1.000000\\
19.031000 1.000000\\
19.172000 1.000000\\
19.314000 1.000000\\
19.455000 1.000000\\
19.597000 1.000000\\
19.738000 1.000000\\
19.880000 1.000000\\
20.021000 1.000000\\
20.163000 1.000000\\
20.304000 1.000000\\
20.446000 1.000000\\
20.587000 1.000000\\
20.729000 1.000000\\
20.870000 1.000000\\
21.012000 1.000000\\
21.153000 1.000000\\
21.295000 1.000000\\
21.436000 1.000000\\
21.578000 1.000000\\
21.719000 1.000000\\
21.861000 1.000000\\
22.002000 1.000000\\
22.144000 1.000000\\
22.285000 1.000000\\
22.426000 1.000000\\
22.568000 1.000000\\
22.709000 1.000000\\
22.851000 1.000000\\
22.992000 1.000000\\
23.134000 1.000000\\
23.275000 1.000000\\
23.417000 1.000000\\
23.558000 1.000000\\
23.700000 1.000000\\
23.841000 1.000000\\
23.983000 1.000000\\
24.124000 1.000000\\
24.266000 1.000000\\
24.407000 1.000000\\
24.549000 1.000000\\
24.690000 1.000000\\
24.832000 1.000000\\
24.973000 1.000000\\
25.115000 1.000000\\
25.256000 1.000000\\
25.398000 1.000000\\
25.539000 1.000000\\
25.681000 1.000000\\
25.822000 1.000000\\
25.964000 1.000000\\
26.105000 1.000000\\
26.247000 1.000000\\
26.388000 1.000000\\
26.530000 1.000000\\
26.671000 1.000000\\
26.813000 1.000000\\
26.954000 1.000000\\
27.096000 1.000000\\
27.237000 0.818598\\
27.379000 0.659831\\
27.520000 0.533657\\
27.662000 0.433040\\
27.803000 0.352534\\
27.945000 0.287909\\
28.086000 0.235863\\
28.228000 0.193816\\
28.369000 0.159742\\
28.511000 0.132044\\
28.652000 0.109463\\
28.794000 0.091000\\
28.935000 0.075860\\
29.077000 0.063411\\
29.218000 0.053145\\
29.360000 0.044658\\
29.501000 0.037622\\
29.643000 0.031774\\
29.784000 0.026901\\
29.926000 0.022831\\
30.067000 0.019421\\
30.209000 0.016561\\
30.350000 0.014153\\
30.492000 0.012123\\
30.633000 0.010406\\
30.775000 0.008952\\
30.916000 0.007717\\
31.058000 0.006666\\
31.199000 0.005772\\
31.341000 0.005007\\
31.482000 0.004350\\
31.623000 0.003790\\
31.765000 0.003304\\
31.906000 0.002888\\
32.048000 0.002532\\
32.189000 0.002222\\
32.331000 0.001953\\
32.472000 0.001720\\
32.614000 0.001518\\
32.755000 0.001342\\
32.897000 0.001188\\
33.038000 0.001054\\
33.180000 0.000937\\
33.321000 0.000835\\
33.463000 0.000745\\
33.604000 0.000656\\
33.746000 0.000586\\
33.887000 0.000536\\
34.029000 0.000482\\
34.170000 0.000435\\
34.312000 0.000394\\
34.453000 0.000357\\
34.595000 0.000325\\
34.736000 0.000297\\
34.878000 0.000272\\
35.019000 0.000250\\
35.161000 0.000231\\
35.302000 0.000215\\
35.444000 0.000201\\
35.585000 0.000188\\
35.727000 0.000178\\
35.868000 0.000126\\
36.010000 0.000161\\
36.151000 0.000154\\
36.293000 0.000147\\
36.434000 0.000141\\
36.576000 0.000135\\
36.717000 0.000129\\
36.859000 0.000124\\
37.000000 0.000119\\
37.142000 0.000114\\
37.283000 0.000109\\
37.425000 0.000105\\
37.566000 0.000100\\
37.708000 0.000096\\
37.849000 0.000092\\
37.991000 0.000089\\
38.132000 0.000085\\
38.274000 0.000082\\
38.415000 0.000079\\
38.557000 0.000076\\
38.698000 0.000073\\
38.840000 0.000070\\
38.981000 0.000067\\
39.123000 0.000065\\
39.264000 0.000062\\
39.406000 0.000060\\
39.547000 0.000058\\
39.689000 0.000056\\
39.830000 0.000054\\
39.972000 0.000052\\
40.113000 0.000050\\
40.255000 0.000048\\
40.396000 0.000046\\
40.537000 0.000045\\
40.679000 0.000043\\
40.820000 0.000042\\
40.962000 0.000040\\
41.103000 0.000039\\
41.245000 0.000037\\
41.386000 0.000036\\
41.528000 0.000035\\
41.669000 0.000034\\
41.811000 0.000033\\
41.952000 0.000032\\
42.094000 0.000030\\
42.235000 0.000029\\
42.377000 0.000029\\
42.518000 0.000028\\
42.660000 0.000027\\
42.801000 0.000026\\
42.943000 0.000025\\
43.084000 0.000024\\
43.226000 0.000024\\
43.367000 0.000023\\
43.509000 0.000022\\
43.650000 0.000021\\
43.792000 0.000021\\
43.933000 0.000020\\
44.075000 0.000019\\
44.216000 0.000019\\
44.358000 0.000018\\
44.499000 0.000018\\
44.641000 0.000017\\
44.782000 0.000017\\
44.924000 0.000016\\
45.065000 0.000016\\
45.207000 0.000015\\
45.348000 0.000015\\
45.490000 0.000014\\
45.631000 0.000014\\
45.773000 0.000014\\
45.914000 0.000013\\
46.056000 0.000013\\
46.197000 0.000013\\
46.339000 0.000012\\
46.480000 0.000012\\
46.622000 0.000012\\
46.763000 0.000011\\
46.905000 0.000011\\
47.046000 0.000011\\
47.188000 0.000010\\
47.329000 0.000010\\
47.471000 0.000010\\
47.612000 0.000010\\
47.754000 0.000009\\
47.895000 0.000009\\
48.037000 0.000009\\
48.178000 0.000009\\
48.320000 0.000008\\
48.461000 0.000008\\
48.603000 0.000008\\
48.744000 0.000008\\
48.886000 0.000008\\
49.027000 0.000007\\
49.169000 0.000007\\
49.310000 0.000007\\
49.451000 0.000007\\
49.593000 0.000007\\
49.734000 0.000007\\
49.876000 0.000006\\
50.017000 0.000006\\
50.159000 0.000006\\
50.300000 0.000006\\
50.442000 0.000006\\
50.583000 0.000006\\
50.725000 0.000006\\
50.866000 0.000005\\
51.008000 0.000005\\
51.149000 0.000005\\
51.291000 0.000005\\
51.432000 0.000005\\
51.574000 0.000005\\
51.715000 0.000005\\
51.857000 0.000005\\
51.998000 0.000005\\
52.140000 0.000004\\
52.281000 0.000004\\
52.423000 0.000004\\
52.564000 0.000004\\
52.706000 0.000004\\
52.847000 0.000000\\
52.989000 0.000004\\
53.130000 0.000004\\
53.272000 0.000004\\
53.413000 0.000004\\
53.555000 0.000004\\
53.696000 0.000004\\
53.838000 0.000003\\
53.979000 0.000003\\
54.121000 0.000003\\
54.262000 0.000003\\
54.404000 0.000003\\
54.545000 0.000003\\
54.687000 0.000003\\
54.828000 0.000003\\
54.970000 0.000003\\
55.111000 0.000003\\
55.253000 0.000003\\
55.394000 0.000003\\
55.536000 0.000003\\
55.677000 0.000003\\
55.819000 0.000003\\
55.960000 0.000003\\
56.102000 0.000003\\
56.243000 0.000002\\
56.385000 0.000002\\
56.526000 0.000002\\
56.668000 0.000002\\
56.809000 0.000002\\
56.951000 0.000002\\
57.092000 0.000002\\
57.234000 0.000002\\
57.375000 0.000002\\
57.517000 0.000002\\
57.658000 0.000002\\
57.800000 0.000002\\
57.941000 0.000002\\
58.083000 0.000002\\
58.224000 0.000002\\
58.365000 0.000002\\
58.507000 0.000002\\
58.648000 0.000002\\
58.790000 0.000002\\
58.931000 0.000002\\
59.073000 0.000002\\
59.214000 0.000002\\
59.356000 0.000002\\
59.497000 0.000002\\
59.639000 0.000002\\
59.780000 0.000002\\
59.922000 0.000002\\
60.063000 0.000002\\
60.205000 0.000002\\
60.346000 0.000001\\
60.488000 0.000001\\
60.629000 0.000001\\
60.771000 0.000001\\
60.912000 0.000001\\
61.054000 0.000001\\
61.195000 0.000001\\
61.337000 0.000001\\
61.478000 0.000001\\
61.620000 0.000001\\
61.761000 0.000001\\
61.903000 0.000001\\
62.044000 0.000001\\
62.186000 0.000001\\
62.327000 0.000001\\
62.469000 0.000001\\
62.610000 0.000001\\
62.752000 0.000001\\
62.893000 0.000001\\
63.035000 0.000001\\
63.176000 0.000001\\
63.318000 0.000001\\
63.459000 0.000001\\
63.601000 0.000001\\
63.742000 0.000001\\
63.884000 0.000001\\
64.025000 0.000001\\
64.167000 0.000001\\
64.308000 0.000001\\
64.450000 0.000001\\
64.591000 0.000001\\
64.733000 0.000001\\
64.874000 0.000001\\
65.016000 0.000001\\
65.157000 0.000001\\
65.299000 0.000001\\
65.440000 0.000001\\
65.582000 0.000001\\
65.723000 0.000001\\
65.865000 0.000001\\
66.006000 0.000001\\
66.148000 0.000001\\
66.289000 0.000001\\
66.431000 0.000001\\
66.572000 0.000001\\
66.714000 0.000001\\
66.855000 0.000001\\
66.997000 0.000001\\
67.138000 0.000001\\
67.279000 0.000001\\
67.421000 0.000001\\
67.562000 0.000001\\
67.704000 0.000001\\
67.845000 0.000001\\
67.987000 0.000001\\
68.128000 0.000001\\
68.270000 0.000001\\
68.411000 0.000001\\
68.553000 0.000001\\
68.694000 0.000001\\
68.836000 0.000001\\
68.977000 0.000001\\
69.119000 0.000001\\
69.260000 0.000001\\
69.402000 0.000001\\
69.543000 0.000001\\
69.685000 0.000001\\
69.826000 0.000001\\
69.968000 0.000001\\
70.109000 0.000001\\
70.251000 0.000001\\
70.392000 0.000001\\
70.534000 0.000001\\
70.675000 0.000001\\
70.817000 0.000000\\
70.958000 0.000001\\
71.100000 0.000001\\
71.241000 0.000000\\
71.383000 0.000000\\
71.524000 0.000000\\
71.666000 0.000000\\
71.807000 0.000000\\
71.949000 0.000000\\
72.090000 0.000000\\
72.232000 0.000000\\
72.373000 0.000000\\
72.515000 0.000000\\
72.656000 0.000000\\
72.798000 0.000000\\
72.939000 0.000000\\
73.081000 0.000000\\
73.222000 0.000000\\
73.364000 0.000000\\
73.505000 0.000000\\
73.647000 0.000000\\
73.788000 0.000000\\
73.930000 0.000000\\
74.071000 0.000000\\
74.213000 0.000000\\
74.354000 0.000000\\
74.496000 0.000000\\
74.637000 0.000000\\
74.779000 0.000000\\
74.920000 0.000000\\
75.062000 0.000000\\
75.203000 0.000000\\
75.345000 0.000000\\
75.486000 0.000000\\
75.628000 0.000000\\
75.769000 0.000000\\
75.911000 0.000000\\
76.052000 0.000000\\
76.193000 0.000000\\
76.335000 0.000000\\
76.476000 0.000000\\
76.618000 0.000000\\
76.759000 0.000000\\
76.901000 0.000000\\
77.042000 0.000000\\
77.184000 0.000000\\
77.325000 0.000000\\
77.467000 0.000000\\
77.608000 0.000000\\
77.750000 0.000000\\
77.891000 0.000000\\
78.033000 0.000000\\
78.174000 0.000000\\
78.316000 0.000000\\
78.457000 0.000000\\
78.599000 0.000000\\
78.740000 0.000000\\
78.882000 0.000000\\
79.023000 0.000000\\
79.165000 0.000000\\
79.306000 0.000000\\
79.448000 0.000000\\
79.589000 0.000000\\
79.731000 0.000000\\
79.872000 0.000000\\
80.014000 0.000000\\
80.155000 0.000000\\
80.297000 0.000000\\
80.438000 0.000000\\
80.580000 0.000000\\
80.721000 0.000000\\
80.863000 0.000000\\
81.004000 0.000000\\
81.146000 0.000000\\
81.287000 0.000000\\
81.429000 0.000000\\
81.570000 0.000000\\
81.712000 0.000000\\
81.853000 0.000000\\
81.995000 0.000000\\
82.136000 0.000000\\
82.278000 0.000000\\
82.419000 0.000000\\
82.561000 0.000000\\
82.702000 0.000000\\
82.844000 0.000000\\
82.985000 0.000000\\
83.127000 0.000000\\
83.268000 0.000000\\
83.410000 0.000000\\
83.551000 0.000000\\
83.693000 0.000000\\
83.834000 0.000000\\
83.976000 0.000000\\
84.117000 0.000000\\
84.259000 0.000000\\
84.400000 0.000000\\
84.542000 0.000000\\
84.683000 0.000000\\
84.825000 0.000000\\
84.966000 0.000000\\
85.107000 0.000000\\
85.249000 0.000000\\
85.390000 0.000000\\
85.532000 0.000000\\
85.673000 0.000000\\
85.815000 0.000000\\
85.956000 0.000000\\
86.098000 0.000000\\
86.239000 0.000000\\
86.381000 0.000000\\
86.522000 0.000000\\
86.664000 0.000000\\
86.805000 0.000000\\
86.947000 0.000000\\
87.088000 0.000000\\
87.230000 0.000000\\
87.371000 0.000000\\
87.513000 0.000000\\
87.654000 0.000000\\
87.796000 0.000000\\
87.937000 0.000000\\
88.079000 0.000000\\
88.220000 0.000000\\
88.362000 0.000000\\
88.503000 0.000000\\
88.645000 0.000000\\
88.786000 0.000000\\
88.928000 0.000000\\
89.069000 0.000000\\
89.211000 0.000000\\
89.352000 0.000000\\
89.494000 0.000000\\
89.635000 0.000000\\
89.777000 0.000000\\
89.918000 0.000000\\
90.060000 0.000000\\
90.201000 0.000000\\
90.343000 0.000000\\
90.484000 0.000000\\
90.626000 0.000000\\
90.767000 0.000000\\
90.909000 0.000000\\
91.050000 0.000000\\
91.192000 0.000000\\
91.333000 0.000000\\
91.475000 0.000000\\
91.616000 0.000000\\
91.758000 0.000000\\
91.899000 0.000000\\
92.041000 0.000000\\
92.182000 0.000000\\
92.324000 0.000000\\
92.465000 0.000000\\
92.607000 0.000000\\
92.748000 0.000000\\
92.890000 0.000000\\
93.031000 0.000000\\
93.173000 0.000000\\
93.314000 0.000000\\
93.456000 0.000000\\
93.597000 0.000000\\
93.739000 0.000000\\
93.880000 0.000000\\
94.022000 0.000000\\
94.163000 0.000000\\
94.304000 0.000000\\
94.446000 0.000000\\
94.587000 0.000000\\
94.729000 0.000000\\
94.870000 0.000000\\
95.012000 0.000000\\
95.153000 0.000000\\
95.295000 0.000000\\
95.436000 0.000000\\
95.578000 0.000000\\
95.719000 0.000000\\
95.861000 0.000000\\
96.002000 0.000000\\
96.144000 0.000000\\
96.285000 0.000000\\
96.427000 0.000000\\
96.568000 0.000000\\
96.710000 0.000000\\
96.851000 0.000000\\
96.993000 0.000000\\
97.134000 0.000000\\
97.276000 0.000000\\
97.417000 0.000000\\
97.559000 0.000000\\
97.700000 0.000000\\
97.842000 0.000000\\
97.983000 0.000000\\
98.125000 0.000000\\
98.266000 0.000000\\
98.408000 0.000000\\
98.549000 0.000000\\
98.691000 0.000000\\
98.832000 0.000000\\
98.974000 0.000000\\
99.115000 0.000000\\
99.257000 0.000000\\
99.398000 0.000000\\
99.540000 0.000000\\
99.681000 0.000000\\
99.823000 0.000000\\
99.964000 0.000000\\
100.106000 0.000000\\
100.247000 0.000000\\
100.389000 0.000000\\
100.530000 0.000000\\
100.672000 0.000000\\
100.813000 0.000000\\
100.955000 0.000000\\
};
\addlegendentry{$G_\mathrm{E}\! =\! 10, n\! =\! 500$}

\addplot [color=green, dashed,line width=1.2pt]
table[row sep=crcr]{%
	0.071000 1.000000\\
	0.212000 1.000000\\
	0.354000 1.000000\\
	0.495000 1.000000\\
	0.637000 1.000000\\
	0.778000 1.000000\\
	0.920000 1.000000\\
	1.061000 1.000000\\
	1.203000 1.000000\\
	1.344000 1.000000\\
	1.486000 1.000000\\
	1.627000 1.000000\\
	1.769000 1.000000\\
	1.910000 1.000000\\
	2.052000 1.000000\\
	2.193000 1.000000\\
	2.335000 1.000000\\
	2.476000 1.000000\\
	2.618000 1.000000\\
	2.759000 1.000000\\
	2.901000 1.000000\\
	3.042000 1.000000\\
	3.184000 1.000000\\
	3.325000 1.000000\\
	3.467000 1.000000\\
	3.608000 1.000000\\
	3.750000 1.000000\\
	3.891000 1.000000\\
	4.033000 1.000000\\
	4.174000 1.000000\\
	4.316000 1.000000\\
	4.457000 1.000000\\
	4.598000 1.000000\\
	4.740000 1.000000\\
	4.881000 1.000000\\
	5.023000 1.000000\\
	5.164000 1.000000\\
	5.306000 1.000000\\
	5.447000 1.000000\\
	5.589000 1.000000\\
	5.730000 1.000000\\
	5.872000 1.000000\\
	6.013000 1.000000\\
	6.155000 1.000000\\
	6.296000 1.000000\\
	6.438000 1.000000\\
	6.579000 1.000000\\
	6.721000 1.000000\\
	6.862000 1.000000\\
	7.004000 1.000000\\
	7.145000 1.000000\\
	7.287000 1.000000\\
	7.428000 1.000000\\
	7.570000 1.000000\\
	7.711000 1.000000\\
	7.853000 1.000000\\
	7.994000 1.000000\\
	8.136000 1.000000\\
	8.277000 1.000000\\
	8.419000 1.000000\\
	8.560000 1.000000\\
	8.702000 1.000000\\
	8.843000 1.000000\\
	8.985000 1.000000\\
	9.126000 1.000000\\
	9.268000 1.000000\\
	9.409000 1.000000\\
	9.551000 1.000000\\
	9.692000 1.000000\\
	9.834000 1.000000\\
	9.975000 1.000000\\
	10.117000 1.000000\\
	10.258000 1.000000\\
	10.400000 1.000000\\
	10.541000 1.000000\\
	10.683000 1.000000\\
	10.824000 1.000000\\
	10.966000 1.000000\\
	11.107000 1.000000\\
	11.249000 1.000000\\
	11.390000 1.000000\\
	11.532000 1.000000\\
	11.673000 1.000000\\
	11.815000 1.000000\\
	11.956000 1.000000\\
	12.098000 1.000000\\
	12.239000 1.000000\\
	12.381000 1.000000\\
	12.522000 1.000000\\
	12.664000 1.000000\\
	12.805000 1.000000\\
	12.947000 1.000000\\
	13.088000 1.000000\\
	13.230000 1.000000\\
	13.371000 1.000000\\
	13.512000 1.000000\\
	13.654000 1.000000\\
	13.795000 1.000000\\
	13.937000 1.000000\\
	14.078000 1.000000\\
	14.220000 1.000000\\
	14.361000 1.000000\\
	14.503000 1.000000\\
	14.644000 1.000000\\
	14.786000 1.000000\\
	14.927000 1.000000\\
	15.069000 1.000000\\
	15.210000 1.000000\\
	15.352000 1.000000\\
	15.493000 1.000000\\
	15.635000 1.000000\\
	15.776000 1.000000\\
	15.918000 1.000000\\
	16.059000 1.000000\\
	16.201000 1.000000\\
	16.342000 1.000000\\
	16.484000 1.000000\\
	16.625000 1.000000\\
	16.767000 1.000000\\
	16.908000 1.000000\\
	17.050000 1.000000\\
	17.191000 1.000000\\
	17.333000 1.000000\\
	17.474000 1.000000\\
	17.616000 1.000000\\
	17.757000 1.000000\\
	17.899000 1.000000\\
	18.040000 1.000000\\
	18.182000 1.000000\\
	18.323000 1.000000\\
	18.465000 1.000000\\
	18.606000 1.000000\\
	18.748000 1.000000\\
	18.889000 1.000000\\
	19.031000 1.000000\\
	19.172000 1.000000\\
	19.314000 1.000000\\
	19.455000 1.000000\\
	19.597000 1.000000\\
	19.738000 1.000000\\
	19.880000 1.000000\\
	20.021000 1.000000\\
	20.163000 1.000000\\
	20.304000 1.000000\\
	20.446000 1.000000\\
	20.587000 1.000000\\
	20.729000 1.000000\\
	20.870000 1.000000\\
	21.012000 1.000000\\
	21.153000 1.000000\\
	21.295000 1.000000\\
	21.436000 1.000000\\
	21.578000 1.000000\\
	21.719000 1.000000\\
	21.861000 1.000000\\
	22.002000 1.000000\\
	22.144000 1.000000\\
	22.285000 1.000000\\
	22.426000 1.000000\\
	22.568000 1.000000\\
	22.709000 1.000000\\
	22.851000 1.000000\\
	22.992000 1.000000\\
	23.134000 1.000000\\
	23.275000 1.000000\\
	23.417000 1.000000\\
	23.558000 1.000000\\
	23.700000 1.000000\\
	23.841000 1.000000\\
	23.983000 1.000000\\
	24.124000 1.000000\\
	24.266000 1.000000\\
	24.407000 1.000000\\
	24.549000 1.000000\\
	24.690000 1.000000\\
	24.832000 1.000000\\
	24.973000 1.000000\\
	25.115000 1.000000\\
	25.256000 1.000000\\
	25.398000 1.000000\\
	25.539000 1.000000\\
	25.681000 1.000000\\
	25.822000 1.000000\\
	25.964000 1.000000\\
	26.105000 1.000000\\
	26.247000 1.000000\\
	26.388000 1.000000\\
	26.530000 1.000000\\
	26.671000 1.000000\\
	26.813000 1.000000\\
	26.954000 1.000000\\
	27.096000 1.000000\\
	27.237000 1.000000\\
	27.379000 1.000000\\
	27.520000 1.000000\\
	27.662000 1.000000\\
	27.803000 1.000000\\
	27.945000 1.000000\\
	28.086000 1.000000\\
	28.228000 1.000000\\
	28.369000 1.000000\\
	28.511000 1.000000\\
	28.652000 1.000000\\
	28.794000 1.000000\\
	28.935000 1.000000\\
	29.077000 1.000000\\
	29.218000 1.000000\\
	29.360000 1.000000\\
	29.501000 1.000000\\
	29.643000 1.000000\\
	29.784000 1.000000\\
	29.926000 1.000000\\
	30.067000 1.000000\\
	30.209000 1.000000\\
	30.350000 1.000000\\
	30.492000 1.000000\\
	30.633000 1.000000\\
	30.775000 1.000000\\
	30.916000 1.000000\\
	31.058000 1.000000\\
	31.199000 1.000000\\
	31.341000 1.000000\\
	31.482000 1.000000\\
	31.623000 1.000000\\
	31.765000 1.000000\\
	31.906000 1.000000\\
	32.048000 1.000000\\
	32.189000 1.000000\\
	32.331000 1.000000\\
	32.472000 1.000000\\
	32.614000 1.000000\\
	32.755000 1.000000\\
	32.897000 1.000000\\
	33.038000 1.000000\\
	33.180000 1.000000\\
	33.321000 1.000000\\
	33.463000 1.000000\\
	33.604000 1.000000\\
	33.746000 1.000000\\
	33.887000 1.000000\\
	34.029000 1.000000\\
	34.170000 1.000000\\
	34.312000 1.000000\\
	34.453000 1.000000\\
	34.595000 1.000000\\
	34.736000 1.000000\\
	34.878000 1.000000\\
	35.019000 1.000000\\
	35.161000 1.000000\\
	35.302000 1.000000\\
	35.444000 1.000000\\
	35.585000 1.000000\\
	35.727000 1.000000\\
	35.868000 1.000000\\
	36.010000 1.000000\\
	36.151000 1.000000\\
	36.293000 1.000000\\
	36.434000 1.000000\\
	36.576000 1.000000\\
	36.717000 1.000000\\
	36.859000 1.000000\\
	37.000000 1.000000\\
	37.142000 1.000000\\
	37.283000 1.000000\\
	37.425000 1.000000\\
	37.566000 1.000000\\
	37.708000 1.000000\\
	37.849000 1.000000\\
	37.991000 1.000000\\
	38.132000 1.000000\\
	38.274000 1.000000\\
	38.415000 1.000000\\
	38.557000 1.000000\\
	38.698000 1.000000\\
	38.840000 1.000000\\
	38.981000 1.000000\\
	39.123000 1.000000\\
	39.264000 1.000000\\
	39.406000 1.000000\\
	39.547000 1.000000\\
	39.689000 1.000000\\
	39.830000 1.000000\\
	39.972000 1.000000\\
	40.113000 1.000000\\
	40.255000 1.000000\\
	40.396000 1.000000\\
	40.537000 1.000000\\
	40.679000 1.000000\\
	40.820000 1.000000\\
	40.962000 1.000000\\
	41.103000 1.000000\\
	41.245000 1.000000\\
	41.386000 1.000000\\
	41.528000 1.000000\\
	41.669000 1.000000\\
	41.811000 1.000000\\
	41.952000 1.000000\\
	42.094000 1.000000\\
	42.235000 1.000000\\
	42.377000 1.000000\\
	42.518000 1.000000\\
	42.660000 1.000000\\
	42.801000 1.000000\\
	42.943000 1.000000\\
	43.084000 1.000000\\
	43.226000 1.000000\\
	43.367000 1.000000\\
	43.509000 1.000000\\
	43.650000 1.000000\\
	43.792000 1.000000\\
	43.933000 1.000000\\
	44.075000 1.000000\\
	44.216000 1.000000\\
	44.358000 1.000000\\
	44.499000 1.000000\\
	44.641000 1.000000\\
	44.782000 1.000000\\
	44.924000 1.000000\\
	45.065000 1.000000\\
	45.207000 1.000000\\
	45.348000 1.000000\\
	45.490000 1.000000\\
	45.631000 1.000000\\
	45.773000 1.000000\\
	45.914000 1.000000\\
	46.056000 1.000000\\
	46.197000 1.000000\\
	46.339000 1.000000\\
	46.480000 0.952170\\
	46.622000 0.840823\\
	46.763000 0.743332\\
	46.905000 0.657876\\
	47.046000 0.582884\\
	47.188000 0.517001\\
	47.329000 0.459057\\
	47.471000 0.408039\\
	47.612000 0.363071\\
	47.754000 0.323394\\
	47.895000 0.288348\\
	48.037000 0.257360\\
	48.178000 0.229931\\
	48.320000 0.205630\\
	48.461000 0.184076\\
	48.603000 0.164941\\
	48.744000 0.147936\\
	48.886000 0.132810\\
	49.027000 0.119341\\
	49.169000 0.107338\\
	49.310000 0.096630\\
	49.451000 0.087068\\
	49.593000 0.078523\\
	49.734000 0.070879\\
	49.876000 0.064035\\
	50.017000 0.057901\\
	50.159000 0.052400\\
	50.300000 0.047462\\
	50.442000 0.043024\\
	50.583000 0.039034\\
	50.725000 0.035443\\
	50.866000 0.032208\\
	51.008000 0.029292\\
	51.149000 0.026661\\
	51.291000 0.024285\\
	51.432000 0.022138\\
	51.574000 0.020195\\
	51.715000 0.018438\\
	51.857000 0.016846\\
	51.998000 0.015403\\
	52.140000 0.014094\\
	52.281000 0.012905\\
	52.423000 0.011825\\
	52.564000 0.010844\\
	52.706000 0.009950\\
	52.847000 0.009137\\
	52.989000 0.008395\\
	53.130000 0.007719\\
	53.272000 0.007102\\
	53.413000 0.006541\\
	53.555000 0.006026\\
	53.696000 0.005556\\
	53.838000 0.005126\\
	53.979000 0.004732\\
	54.121000 0.004371\\
	54.262000 0.004040\\
	54.404000 0.003735\\
	54.545000 0.003459\\
	54.687000 0.003203\\
	54.828000 0.002968\\
	54.970000 0.002752\\
	55.111000 0.002553\\
	55.253000 0.002370\\
	55.394000 0.002201\\
	55.536000 0.002042\\
	55.677000 0.001903\\
	55.819000 0.001770\\
	55.960000 0.001648\\
	56.102000 0.001531\\
	56.243000 0.001432\\
	56.385000 0.001335\\
	56.526000 0.001241\\
	56.668000 0.001164\\
	56.809000 0.001087\\
	56.951000 0.001010\\
	57.092000 0.000951\\
	57.234000 0.000887\\
	57.375000 0.000834\\
	57.517000 0.000782\\
	57.658000 0.000733\\
	57.800000 0.000688\\
	57.941000 0.000636\\
	58.083000 0.000607\\
	58.224000 0.000571\\
	58.365000 0.000538\\
	58.507000 0.000506\\
	58.648000 0.000477\\
	58.790000 0.000450\\
	58.931000 0.000410\\
	59.073000 0.000402\\
	59.214000 0.000380\\
	59.356000 0.000360\\
	59.497000 0.000341\\
	59.639000 0.000323\\
	59.780000 0.000307\\
	59.922000 0.000292\\
	60.063000 0.000278\\
	60.205000 0.000265\\
	60.346000 0.000253\\
	60.488000 0.000241\\
	60.629000 0.000231\\
	60.771000 0.000221\\
	60.912000 0.000212\\
	61.054000 0.000204\\
	61.195000 0.000197\\
	61.337000 0.000190\\
	61.478000 0.000183\\
	61.620000 0.000178\\
	61.761000 0.000172\\
	61.903000 0.000168\\
	62.044000 0.000163\\
	62.186000 0.000159\\
	62.327000 0.000155\\
	62.469000 0.000151\\
	62.610000 0.000148\\
	62.752000 0.000144\\
	62.893000 0.000140\\
	63.035000 0.000137\\
	63.176000 0.000134\\
	63.318000 0.000130\\
	63.459000 0.000127\\
	63.601000 0.000124\\
	63.742000 0.000121\\
	63.884000 0.000118\\
	64.025000 0.000116\\
	64.167000 0.000113\\
	64.308000 0.000110\\
	64.450000 0.000108\\
	64.591000 0.000105\\
	64.733000 0.000103\\
	64.874000 0.000100\\
	65.016000 0.000098\\
	65.157000 0.000096\\
	65.299000 0.000093\\
	65.440000 0.000091\\
	65.582000 0.000089\\
	65.723000 0.000087\\
	65.865000 0.000085\\
	66.006000 0.000083\\
	66.148000 0.000081\\
	66.289000 0.000080\\
	66.431000 0.000078\\
	66.572000 0.000076\\
	66.714000 0.000075\\
	66.855000 0.000073\\
	66.997000 0.000071\\
	67.138000 0.000070\\
	67.279000 0.000068\\
	67.421000 0.000067\\
	67.562000 0.000065\\
	67.704000 0.000064\\
	67.845000 0.000063\\
	67.987000 0.000061\\
	68.128000 0.000060\\
	68.270000 0.000059\\
	68.411000 0.000057\\
	68.553000 0.000056\\
	68.694000 0.000055\\
	68.836000 0.000054\\
	68.977000 0.000053\\
	69.119000 0.000052\\
	69.260000 0.000051\\
	69.402000 0.000050\\
	69.543000 0.000049\\
	69.685000 0.000048\\
	69.826000 0.000047\\
	69.968000 0.000046\\
	70.109000 0.000045\\
	70.251000 0.000044\\
	70.392000 0.000043\\
	70.534000 0.000042\\
	70.675000 0.000041\\
	70.817000 0.000040\\
	70.958000 0.000040\\
	71.100000 0.000039\\
	71.241000 0.000038\\
	71.383000 0.000037\\
	71.524000 0.000037\\
	71.666000 0.000036\\
	71.807000 0.000035\\
	71.949000 0.000035\\
	72.090000 0.000034\\
	72.232000 0.000033\\
	72.373000 0.000033\\
	72.515000 0.000032\\
	72.656000 0.000031\\
	72.798000 0.000031\\
	72.939000 0.000030\\
	73.081000 0.000030\\
	73.222000 0.000029\\
	73.364000 0.000029\\
	73.505000 0.000028\\
	73.647000 0.000028\\
	73.788000 0.000027\\
	73.930000 0.000027\\
	74.071000 0.000026\\
	74.213000 0.000026\\
	74.354000 0.000025\\
	74.496000 0.000025\\
	74.637000 0.000024\\
	74.779000 0.000024\\
	74.920000 0.000023\\
	75.062000 0.000023\\
	75.203000 0.000023\\
	75.345000 0.000022\\
	75.486000 0.000022\\
	75.628000 0.000021\\
	75.769000 0.000021\\
	75.911000 0.000021\\
	76.052000 0.000020\\
	76.193000 0.000020\\
	76.335000 0.000020\\
	76.476000 0.000019\\
	76.618000 0.000019\\
	76.759000 0.000019\\
	76.901000 0.000018\\
	77.042000 0.000018\\
	77.184000 0.000018\\
	77.325000 0.000017\\
	77.467000 0.000017\\
	77.608000 0.000017\\
	77.750000 0.000017\\
	77.891000 0.000016\\
	78.033000 0.000016\\
	78.174000 0.000016\\
	78.316000 0.000015\\
	78.457000 0.000015\\
	78.599000 0.000015\\
	78.740000 0.000015\\
	78.882000 0.000015\\
	79.023000 0.000014\\
	79.165000 0.000014\\
	79.306000 0.000014\\
	79.448000 0.000014\\
	79.589000 0.000013\\
	79.731000 0.000013\\
	79.872000 0.000013\\
	80.014000 0.000013\\
	80.155000 0.000013\\
	80.297000 0.000012\\
	80.438000 0.000012\\
	80.580000 0.000012\\
	80.721000 0.000012\\
	80.863000 0.000012\\
	81.004000 0.000011\\
	81.146000 0.000011\\
	81.287000 0.000011\\
	81.429000 0.000011\\
	81.570000 0.000011\\
	81.712000 0.000011\\
	81.853000 0.000010\\
	81.995000 0.000010\\
	82.136000 0.000010\\
	82.278000 0.000010\\
	82.419000 0.000010\\
	82.561000 0.000010\\
	82.702000 0.000010\\
	82.844000 0.000009\\
	82.985000 0.000009\\
	83.127000 0.000009\\
	83.268000 0.000009\\
	83.410000 0.000009\\
	83.551000 0.000009\\
	83.693000 0.000009\\
	83.834000 0.000008\\
	83.976000 0.000008\\
	84.117000 0.000008\\
	84.259000 0.000008\\
	84.400000 0.000008\\
	84.542000 0.000008\\
	84.683000 0.000008\\
	84.825000 0.000008\\
	84.966000 0.000008\\
	85.107000 0.000007\\
	85.249000 0.000007\\
	85.390000 0.000007\\
	85.532000 0.000007\\
	85.673000 0.000007\\
	85.815000 0.000007\\
	85.956000 0.000007\\
	86.098000 0.000007\\
	86.239000 0.000007\\
	86.381000 0.000007\\
	86.522000 0.000007\\
	86.664000 0.000006\\
	86.805000 0.000006\\
	86.947000 0.000006\\
	87.088000 0.000006\\
	87.230000 0.000006\\
	87.371000 0.000006\\
	87.513000 0.000006\\
	87.654000 0.000006\\
	87.796000 0.000006\\
	87.937000 0.000006\\
	88.079000 0.000006\\
	88.220000 0.000006\\
	88.362000 0.000005\\
	88.503000 0.000005\\
	88.645000 0.000005\\
	88.786000 0.000005\\
	88.928000 0.000005\\
	89.069000 0.000005\\
	89.211000 0.000005\\
	89.352000 0.000005\\
	89.494000 0.000005\\
	89.635000 0.000005\\
	89.777000 0.000005\\
	89.918000 0.000005\\
	90.060000 0.000005\\
	90.201000 0.000005\\
	90.343000 0.000005\\
	90.484000 0.000005\\
	90.626000 0.000004\\
	90.767000 0.000004\\
	90.909000 0.000004\\
	91.050000 0.000004\\
	91.192000 0.000004\\
	91.333000 0.000004\\
	91.475000 0.000004\\
	91.616000 0.000004\\
	91.758000 0.000004\\
	91.899000 0.000004\\
	92.041000 0.000004\\
	92.182000 0.000004\\
	92.324000 0.000004\\
	92.465000 0.000004\\
	92.607000 0.000004\\
	92.748000 0.000004\\
	92.890000 0.000004\\
	93.031000 0.000004\\
	93.173000 0.000004\\
	93.314000 0.000004\\
	93.456000 0.000004\\
	93.597000 0.000003\\
	93.739000 0.000003\\
	93.880000 0.000003\\
	94.022000 0.000003\\
	94.163000 0.000003\\
	94.304000 0.000003\\
	94.446000 0.000003\\
	94.587000 0.000003\\
	94.729000 0.000003\\
	94.870000 0.000003\\
	95.012000 0.000003\\
	95.153000 0.000003\\
	95.295000 0.000003\\
	95.436000 0.000003\\
	95.578000 0.000003\\
	95.719000 0.000003\\
	95.861000 0.000003\\
	96.002000 0.000003\\
	96.144000 0.000003\\
	96.285000 0.000003\\
	96.427000 0.000003\\
	96.568000 0.000003\\
	96.710000 0.000003\\
	96.851000 0.000003\\
	96.993000 0.000003\\
	97.134000 0.000003\\
	97.276000 0.000003\\
	97.417000 0.000003\\
	97.559000 0.000003\\
	97.700000 0.000003\\
	97.842000 0.000002\\
	97.983000 0.000002\\
	98.125000 0.000002\\
	98.266000 0.000002\\
	98.408000 0.000002\\
	98.549000 0.000002\\
	98.691000 0.000002\\
	98.832000 0.000002\\
	98.974000 0.000002\\
	99.115000 0.000002\\
	99.257000 0.000002\\
	99.398000 0.000002\\
	99.540000 0.000002\\
	99.681000 0.000002\\
	99.823000 0.000002\\
	99.964000 0.000002\\
	100.106000 0.000002\\
	100.247000 0.000002\\
	100.389000 0.000002\\
	100.530000 0.000002\\
	100.672000 0.000002\\
	100.813000 0.000002\\
	100.955000 0.000002\\
};
\addlegendentry{$G_\mathrm{E}\! =\! 15, n \!=\! 500$}

\addplot [color=red,line width=1.2pt]
  table[row sep=crcr]{%
0.071000 1.000000\\
0.212000 1.000000\\
0.354000 1.000000\\
0.495000 1.000000\\
0.637000 1.000000\\
0.778000 1.000000\\
0.920000 1.000000\\
1.061000 1.000000\\
1.203000 1.000000\\
1.344000 1.000000\\
1.486000 1.000000\\
1.627000 1.000000\\
1.769000 1.000000\\
1.910000 1.000000\\
2.052000 1.000000\\
2.193000 1.000000\\
2.335000 1.000000\\
2.476000 1.000000\\
2.618000 1.000000\\
2.759000 1.000000\\
2.901000 1.000000\\
3.042000 1.000000\\
3.184000 1.000000\\
3.325000 1.000000\\
3.467000 1.000000\\
3.608000 1.000000\\
3.750000 1.000000\\
3.891000 1.000000\\
4.033000 1.000000\\
4.174000 1.000000\\
4.316000 1.000000\\
4.457000 1.000000\\
4.598000 1.000000\\
4.740000 1.000000\\
4.881000 1.000000\\
5.023000 1.000000\\
5.164000 1.000000\\
5.306000 1.000000\\
5.447000 1.000000\\
5.589000 1.000000\\
5.730000 1.000000\\
5.872000 1.000000\\
6.013000 1.000000\\
6.155000 1.000000\\
6.296000 1.000000\\
6.438000 1.000000\\
6.579000 1.000000\\
6.721000 1.000000\\
6.862000 1.000000\\
7.004000 1.000000\\
7.145000 1.000000\\
7.287000 1.000000\\
7.428000 1.000000\\
7.570000 1.000000\\
7.711000 1.000000\\
7.853000 1.000000\\
7.994000 1.000000\\
8.136000 1.000000\\
8.277000 1.000000\\
8.419000 1.000000\\
8.560000 1.000000\\
8.702000 1.000000\\
8.843000 1.000000\\
8.985000 1.000000\\
9.126000 1.000000\\
9.268000 1.000000\\
9.409000 1.000000\\
9.551000 1.000000\\
9.692000 1.000000\\
9.834000 1.000000\\
9.975000 1.000000\\
10.117000 1.000000\\
10.258000 1.000000\\
10.400000 1.000000\\
10.541000 1.000000\\
10.683000 1.000000\\
10.824000 1.000000\\
10.966000 1.000000\\
11.107000 1.000000\\
11.249000 1.000000\\
11.390000 1.000000\\
11.532000 1.000000\\
11.673000 1.000000\\
11.815000 1.000000\\
11.956000 1.000000\\
12.098000 1.000000\\
12.239000 1.000000\\
12.381000 1.000000\\
12.522000 1.000000\\
12.664000 1.000000\\
12.805000 1.000000\\
12.947000 1.000000\\
13.088000 1.000000\\
13.230000 1.000000\\
13.371000 1.000000\\
13.512000 1.000000\\
13.654000 1.000000\\
13.795000 1.000000\\
13.937000 1.000000\\
14.078000 1.000000\\
14.220000 1.000000\\
14.361000 1.000000\\
14.503000 1.000000\\
14.644000 1.000000\\
14.786000 1.000000\\
14.927000 1.000000\\
15.069000 1.000000\\
15.210000 1.000000\\
15.352000 1.000000\\
15.493000 1.000000\\
15.635000 1.000000\\
15.776000 1.000000\\
15.918000 1.000000\\
16.059000 1.000000\\
16.201000 1.000000\\
16.342000 1.000000\\
16.484000 1.000000\\
16.625000 1.000000\\
16.767000 1.000000\\
16.908000 1.000000\\
17.050000 1.000000\\
17.191000 1.000000\\
17.333000 1.000000\\
17.474000 1.000000\\
17.616000 1.000000\\
17.757000 1.000000\\
17.899000 1.000000\\
18.040000 1.000000\\
18.182000 1.000000\\
18.323000 1.000000\\
18.465000 1.000000\\
18.606000 1.000000\\
18.748000 1.000000\\
18.889000 1.000000\\
19.031000 1.000000\\
19.172000 1.000000\\
19.314000 1.000000\\
19.455000 1.000000\\
19.597000 1.000000\\
19.738000 1.000000\\
19.880000 1.000000\\
20.021000 1.000000\\
20.163000 1.000000\\
20.304000 1.000000\\
20.446000 1.000000\\
20.587000 1.000000\\
20.729000 1.000000\\
20.870000 1.000000\\
21.012000 1.000000\\
21.153000 1.000000\\
21.295000 1.000000\\
21.436000 1.000000\\
21.578000 1.000000\\
21.719000 1.000000\\
21.861000 1.000000\\
22.002000 1.000000\\
22.144000 1.000000\\
22.285000 1.000000\\
22.426000 1.000000\\
22.568000 0.409765\\
22.709000 0.117996\\
22.851000 0.034782\\
22.992000 0.010489\\
23.134000 0.003234\\
23.275000 0.001019\\
23.417000 0.000328\\
23.558000 0.000108\\
23.700000 0.000036\\
23.841000 0.000012\\
23.983000 0.000004\\
24.124000 0.000002\\
24.266000 0.000001\\
24.407000 0.000000\\
24.549000 0.000000\\
24.690000 0.000000\\
24.832000 0.000000\\
24.973000 0.000000\\
25.115000 0.000000\\
25.256000 0.000000\\
25.398000 0.000000\\
25.539000 0.000000\\
25.681000 0.000000\\
25.822000 0.000000\\
25.964000 0.000000\\
26.105000 0.000000\\
26.247000 0.000000\\
26.388000 0.000000\\
26.530000 0.000000\\
26.671000 0.000000\\
26.813000 0.000000\\
26.954000 0.000000\\
27.096000 0.000000\\
27.237000 0.000000\\
27.379000 0.000000\\
27.520000 0.000000\\
27.662000 0.000000\\
27.803000 0.000000\\
27.945000 0.000000\\
28.086000 0.000000\\
28.228000 0.000000\\
28.369000 0.000000\\
28.511000 0.000000\\
28.652000 0.000000\\
28.794000 0.000000\\
28.935000 0.000000\\
29.077000 0.000000\\
29.218000 0.000000\\
29.360000 0.000000\\
29.501000 0.000000\\
29.643000 0.000000\\
29.784000 0.000000\\
29.926000 0.000000\\
30.067000 0.000000\\
30.209000 0.000000\\
30.350000 0.000000\\
30.492000 0.000000\\
30.633000 0.000000\\
30.775000 0.000000\\
30.916000 0.000000\\
31.058000 0.000000\\
31.199000 0.000000\\
31.341000 0.000000\\
31.482000 0.000000\\
31.623000 0.000000\\
31.765000 0.000000\\
31.906000 0.000000\\
32.048000 0.000000\\
32.189000 0.000000\\
32.331000 0.000000\\
32.472000 0.000000\\
32.614000 0.000000\\
32.755000 0.000000\\
32.897000 0.000000\\
33.038000 0.000000\\
33.180000 0.000000\\
33.321000 0.000000\\
33.463000 0.000000\\
33.604000 0.000000\\
33.746000 0.000000\\
33.887000 0.000000\\
34.029000 0.000000\\
34.170000 0.000000\\
34.312000 0.000000\\
34.453000 0.000000\\
34.595000 0.000000\\
34.736000 0.000000\\
34.878000 0.000000\\
35.019000 0.000000\\
35.161000 0.000000\\
35.302000 0.000000\\
35.444000 0.000000\\
35.585000 0.000000\\
35.727000 0.000000\\
35.868000 0.000000\\
36.010000 0.000000\\
36.151000 0.000000\\
36.293000 0.000000\\
36.434000 0.000000\\
36.576000 0.000000\\
36.717000 0.000000\\
36.859000 0.000000\\
37.000000 0.000000\\
37.142000 0.000000\\
37.283000 0.000000\\
37.425000 0.000000\\
37.566000 0.000000\\
37.708000 0.000000\\
37.849000 0.000000\\
37.991000 0.000000\\
38.132000 0.000000\\
38.274000 0.000000\\
38.415000 0.000000\\
38.557000 0.000000\\
38.698000 0.000000\\
38.840000 0.000000\\
38.981000 0.000000\\
39.123000 0.000000\\
39.264000 0.000000\\
39.406000 0.000000\\
39.547000 0.000000\\
39.689000 0.000000\\
39.830000 0.000000\\
39.972000 0.000000\\
40.113000 0.000000\\
40.255000 0.000000\\
40.396000 0.000000\\
40.537000 0.000000\\
40.679000 0.000000\\
40.820000 0.000000\\
40.962000 0.000000\\
41.103000 0.000000\\
41.245000 0.000000\\
41.386000 0.000000\\
41.528000 0.000000\\
41.669000 0.000000\\
41.811000 0.000000\\
41.952000 0.000000\\
42.094000 0.000000\\
42.235000 0.000000\\
42.377000 0.000000\\
42.518000 0.000000\\
42.660000 0.000000\\
42.801000 0.000000\\
42.943000 0.000000\\
43.084000 0.000000\\
43.226000 0.000000\\
43.367000 0.000000\\
43.509000 0.000000\\
43.650000 0.000000\\
43.792000 0.000000\\
43.933000 0.000000\\
44.075000 0.000000\\
44.216000 0.000000\\
44.358000 0.000000\\
44.499000 0.000000\\
44.641000 0.000000\\
44.782000 0.000000\\
44.924000 0.000000\\
45.065000 0.000000\\
45.207000 0.000000\\
45.348000 0.000000\\
45.490000 0.000000\\
45.631000 0.000000\\
45.773000 0.000000\\
45.914000 0.000000\\
46.056000 0.000000\\
46.197000 0.000000\\
46.339000 0.000000\\
46.480000 0.000000\\
46.622000 0.000000\\
46.763000 0.000000\\
46.905000 0.000000\\
47.046000 0.000000\\
47.188000 0.000000\\
47.329000 0.000000\\
47.471000 0.000000\\
47.612000 0.000000\\
47.754000 0.000000\\
47.895000 0.000000\\
48.037000 0.000000\\
48.178000 0.000000\\
48.320000 0.000000\\
48.461000 0.000000\\
48.603000 0.000000\\
48.744000 0.000000\\
48.886000 0.000000\\
49.027000 0.000000\\
49.169000 0.000000\\
49.310000 0.000000\\
49.451000 0.000000\\
49.593000 0.000000\\
49.734000 0.000000\\
49.876000 0.000000\\
50.017000 0.000000\\
50.159000 0.000000\\
50.300000 0.000000\\
50.442000 0.000000\\
50.583000 0.000000\\
50.725000 0.000000\\
50.866000 0.000000\\
51.008000 0.000000\\
51.149000 0.000000\\
51.291000 0.000000\\
51.432000 0.000000\\
51.574000 0.000000\\
51.715000 0.000000\\
51.857000 0.000000\\
51.998000 0.000000\\
52.140000 0.000000\\
52.281000 0.000000\\
52.423000 0.000000\\
52.564000 0.000000\\
52.706000 0.000000\\
52.847000 0.000000\\
52.989000 0.000000\\
53.130000 0.000000\\
53.272000 0.000000\\
53.413000 0.000000\\
53.555000 0.000000\\
53.696000 0.000000\\
53.838000 0.000000\\
53.979000 0.000000\\
54.121000 0.000000\\
54.262000 0.000000\\
54.404000 0.000000\\
54.545000 0.000000\\
54.687000 0.000000\\
54.828000 0.000000\\
54.970000 0.000000\\
55.111000 0.000000\\
55.253000 0.000000\\
55.394000 0.000000\\
55.536000 0.000000\\
55.677000 0.000000\\
55.819000 0.000000\\
55.960000 0.000000\\
56.102000 0.000000\\
56.243000 0.000000\\
56.385000 0.000000\\
56.526000 0.000000\\
56.668000 0.000000\\
56.809000 0.000000\\
56.951000 0.000000\\
57.092000 0.000000\\
57.234000 0.000000\\
57.375000 0.000000\\
57.517000 0.000000\\
57.658000 0.000000\\
57.800000 0.000000\\
57.941000 0.000000\\
58.083000 0.000000\\
58.224000 0.000000\\
58.365000 0.000000\\
58.507000 0.000000\\
58.648000 0.000000\\
58.790000 0.000000\\
58.931000 0.000000\\
59.073000 0.000000\\
59.214000 0.000000\\
59.356000 0.000000\\
59.497000 0.000000\\
59.639000 0.000000\\
59.780000 0.000000\\
59.922000 0.000000\\
60.063000 0.000000\\
60.205000 0.000000\\
60.346000 0.000000\\
60.488000 0.000000\\
60.629000 0.000000\\
60.771000 0.000000\\
60.912000 0.000000\\
61.054000 0.000000\\
61.195000 0.000000\\
61.337000 0.000000\\
61.478000 0.000000\\
61.620000 0.000000\\
61.761000 0.000000\\
61.903000 0.000000\\
62.044000 0.000000\\
62.186000 0.000000\\
62.327000 0.000000\\
62.469000 0.000000\\
62.610000 0.000000\\
62.752000 0.000000\\
62.893000 0.000000\\
63.035000 0.000000\\
63.176000 0.000000\\
63.318000 0.000000\\
63.459000 0.000000\\
63.601000 0.000000\\
63.742000 0.000000\\
63.884000 0.000000\\
64.025000 0.000000\\
64.167000 0.000000\\
64.308000 0.000000\\
64.450000 0.000000\\
64.591000 0.000000\\
64.733000 0.000000\\
64.874000 0.000000\\
65.016000 0.000000\\
65.157000 0.000000\\
65.299000 0.000000\\
65.440000 0.000000\\
65.582000 0.000000\\
65.723000 0.000000\\
65.865000 0.000000\\
66.006000 0.000000\\
66.148000 0.000000\\
66.289000 0.000000\\
66.431000 0.000000\\
66.572000 0.000000\\
66.714000 0.000000\\
66.855000 0.000000\\
66.997000 0.000000\\
67.138000 0.000000\\
67.279000 0.000000\\
67.421000 0.000000\\
67.562000 0.000000\\
67.704000 0.000000\\
67.845000 0.000000\\
67.987000 0.000000\\
68.128000 0.000000\\
68.270000 0.000000\\
68.411000 0.000000\\
68.553000 0.000000\\
68.694000 0.000000\\
68.836000 0.000000\\
68.977000 0.000000\\
69.119000 0.000000\\
69.260000 0.000000\\
69.402000 0.000000\\
69.543000 0.000000\\
69.685000 0.000000\\
69.826000 0.000000\\
69.968000 0.000000\\
70.109000 0.000000\\
70.251000 0.000000\\
70.392000 0.000000\\
70.534000 0.000000\\
70.675000 0.000000\\
70.817000 0.000000\\
70.958000 0.000000\\
71.100000 0.000000\\
71.241000 0.000000\\
71.383000 0.000000\\
71.524000 0.000000\\
71.666000 0.000000\\
71.807000 0.000000\\
71.949000 0.000000\\
72.090000 0.000000\\
72.232000 0.000000\\
72.373000 0.000000\\
72.515000 0.000000\\
72.656000 0.000000\\
72.798000 0.000000\\
72.939000 0.000000\\
73.081000 0.000000\\
73.222000 0.000000\\
73.364000 0.000000\\
73.505000 0.000000\\
73.647000 0.000000\\
73.788000 0.000000\\
73.930000 0.000000\\
74.071000 0.000000\\
74.213000 0.000000\\
74.354000 0.000000\\
74.496000 0.000000\\
74.637000 0.000000\\
74.779000 0.000000\\
74.920000 0.000000\\
75.062000 0.000000\\
75.203000 0.000000\\
75.345000 0.000000\\
75.486000 0.000000\\
75.628000 0.000000\\
75.769000 0.000000\\
75.911000 0.000000\\
76.052000 0.000000\\
76.193000 0.000000\\
76.335000 0.000000\\
76.476000 0.000000\\
76.618000 0.000000\\
76.759000 0.000000\\
76.901000 0.000000\\
77.042000 0.000000\\
77.184000 0.000000\\
77.325000 0.000000\\
77.467000 0.000000\\
77.608000 0.000000\\
77.750000 0.000000\\
77.891000 0.000000\\
78.033000 0.000000\\
78.174000 0.000000\\
78.316000 0.000000\\
78.457000 0.000000\\
78.599000 0.000000\\
78.740000 0.000000\\
78.882000 0.000000\\
79.023000 0.000000\\
79.165000 0.000000\\
79.306000 0.000000\\
79.448000 0.000000\\
79.589000 0.000000\\
79.731000 0.000000\\
79.872000 0.000000\\
80.014000 0.000000\\
80.155000 0.000000\\
80.297000 0.000000\\
80.438000 0.000000\\
80.580000 0.000000\\
80.721000 0.000000\\
80.863000 0.000000\\
81.004000 0.000000\\
81.146000 0.000000\\
81.287000 0.000000\\
81.429000 0.000000\\
81.570000 0.000000\\
81.712000 0.000000\\
81.853000 0.000000\\
81.995000 0.000000\\
82.136000 0.000000\\
82.278000 0.000000\\
82.419000 0.000000\\
82.561000 0.000000\\
82.702000 0.000000\\
82.844000 0.000000\\
82.985000 0.000000\\
83.127000 0.000000\\
83.268000 0.000000\\
83.410000 0.000000\\
83.551000 0.000000\\
83.693000 0.000000\\
83.834000 0.000000\\
83.976000 0.000000\\
84.117000 0.000000\\
84.259000 0.000000\\
84.400000 0.000000\\
84.542000 0.000000\\
84.683000 0.000000\\
84.825000 0.000000\\
84.966000 0.000000\\
85.107000 0.000000\\
85.249000 0.000000\\
85.390000 0.000000\\
85.532000 0.000000\\
85.673000 0.000000\\
85.815000 0.000000\\
85.956000 0.000000\\
86.098000 0.000000\\
86.239000 0.000000\\
86.381000 0.000000\\
86.522000 0.000000\\
86.664000 0.000000\\
86.805000 0.000000\\
86.947000 0.000000\\
87.088000 0.000000\\
87.230000 0.000000\\
87.371000 0.000000\\
87.513000 0.000000\\
87.654000 0.000000\\
87.796000 0.000000\\
87.937000 0.000000\\
88.079000 0.000000\\
88.220000 0.000000\\
88.362000 0.000000\\
88.503000 0.000000\\
88.645000 0.000000\\
88.786000 0.000000\\
88.928000 0.000000\\
89.069000 0.000000\\
89.211000 0.000000\\
89.352000 0.000000\\
89.494000 0.000000\\
89.635000 0.000000\\
89.777000 0.000000\\
89.918000 0.000000\\
90.060000 0.000000\\
90.201000 0.000000\\
90.343000 0.000000\\
90.484000 0.000000\\
90.626000 0.000000\\
90.767000 0.000000\\
90.909000 0.000000\\
91.050000 0.000000\\
91.192000 0.000000\\
91.333000 0.000000\\
91.475000 0.000000\\
91.616000 0.000000\\
91.758000 0.000000\\
91.899000 0.000000\\
92.041000 0.000000\\
92.182000 0.000000\\
92.324000 0.000000\\
92.465000 0.000000\\
92.607000 0.000000\\
92.748000 0.000000\\
92.890000 0.000000\\
93.031000 0.000000\\
93.173000 0.000000\\
93.314000 0.000000\\
93.456000 0.000000\\
93.597000 0.000000\\
93.739000 0.000000\\
93.880000 0.000000\\
94.022000 0.000000\\
94.163000 0.000000\\
94.304000 0.000000\\
94.446000 0.000000\\
94.587000 0.000000\\
94.729000 0.000000\\
94.870000 0.000000\\
95.012000 0.000000\\
95.153000 0.000000\\
95.295000 0.000000\\
95.436000 0.000000\\
95.578000 0.000000\\
95.719000 0.000000\\
95.861000 0.000000\\
96.002000 0.000000\\
96.144000 0.000000\\
96.285000 0.000000\\
96.427000 0.000000\\
96.568000 0.000000\\
96.710000 0.000000\\
96.851000 0.000000\\
96.993000 0.000000\\
97.134000 0.000000\\
97.276000 0.000000\\
97.417000 0.000000\\
97.559000 0.000000\\
97.700000 0.000000\\
97.842000 0.000000\\
97.983000 0.000000\\
98.125000 0.000000\\
98.266000 0.000000\\
98.408000 0.000000\\
98.549000 0.000000\\
98.691000 0.000000\\
98.832000 0.000000\\
98.974000 0.000000\\
99.115000 0.000000\\
99.257000 0.000000\\
99.398000 0.000000\\
99.540000 0.000000\\
99.681000 0.000000\\
99.823000 0.000000\\
99.964000 0.000000\\
100.106000 0.000000\\
100.247000 0.000000\\
100.389000 0.000000\\
100.530000 0.000000\\
100.672000 0.000000\\
100.813000 0.000000\\
100.955000 0.000000\\
};
\addlegendentry{$G_\mathrm{E} \!=\! 10, n \!=\! 2000$}

\addplot [color=red, dashed,line width=1.2pt]
table[row sep=crcr]{%
	0.071000 1.000000\\
	0.212000 1.000000\\
	0.354000 1.000000\\
	0.495000 1.000000\\
	0.637000 1.000000\\
	0.778000 1.000000\\
	0.920000 1.000000\\
	1.061000 1.000000\\
	1.203000 1.000000\\
	1.344000 1.000000\\
	1.486000 1.000000\\
	1.627000 1.000000\\
	1.769000 1.000000\\
	1.910000 1.000000\\
	2.052000 1.000000\\
	2.193000 1.000000\\
	2.335000 1.000000\\
	2.476000 1.000000\\
	2.618000 1.000000\\
	2.759000 1.000000\\
	2.901000 1.000000\\
	3.042000 1.000000\\
	3.184000 1.000000\\
	3.325000 1.000000\\
	3.467000 1.000000\\
	3.608000 1.000000\\
	3.750000 1.000000\\
	3.891000 1.000000\\
	4.033000 1.000000\\
	4.174000 1.000000\\
	4.316000 1.000000\\
	4.457000 1.000000\\
	4.598000 1.000000\\
	4.740000 1.000000\\
	4.881000 1.000000\\
	5.023000 1.000000\\
	5.164000 1.000000\\
	5.306000 1.000000\\
	5.447000 1.000000\\
	5.589000 1.000000\\
	5.730000 1.000000\\
	5.872000 1.000000\\
	6.013000 1.000000\\
	6.155000 1.000000\\
	6.296000 1.000000\\
	6.438000 1.000000\\
	6.579000 1.000000\\
	6.721000 1.000000\\
	6.862000 1.000000\\
	7.004000 1.000000\\
	7.145000 1.000000\\
	7.287000 1.000000\\
	7.428000 1.000000\\
	7.570000 1.000000\\
	7.711000 1.000000\\
	7.853000 1.000000\\
	7.994000 1.000000\\
	8.136000 1.000000\\
	8.277000 1.000000\\
	8.419000 1.000000\\
	8.560000 1.000000\\
	8.702000 1.000000\\
	8.843000 1.000000\\
	8.985000 1.000000\\
	9.126000 1.000000\\
	9.268000 1.000000\\
	9.409000 1.000000\\
	9.551000 1.000000\\
	9.692000 1.000000\\
	9.834000 1.000000\\
	9.975000 1.000000\\
	10.117000 1.000000\\
	10.258000 1.000000\\
	10.400000 1.000000\\
	10.541000 1.000000\\
	10.683000 1.000000\\
	10.824000 1.000000\\
	10.966000 1.000000\\
	11.107000 1.000000\\
	11.249000 1.000000\\
	11.390000 1.000000\\
	11.532000 1.000000\\
	11.673000 1.000000\\
	11.815000 1.000000\\
	11.956000 1.000000\\
	12.098000 1.000000\\
	12.239000 1.000000\\
	12.381000 1.000000\\
	12.522000 1.000000\\
	12.664000 1.000000\\
	12.805000 1.000000\\
	12.947000 1.000000\\
	13.088000 1.000000\\
	13.230000 1.000000\\
	13.371000 1.000000\\
	13.512000 1.000000\\
	13.654000 1.000000\\
	13.795000 1.000000\\
	13.937000 1.000000\\
	14.078000 1.000000\\
	14.220000 1.000000\\
	14.361000 1.000000\\
	14.503000 1.000000\\
	14.644000 1.000000\\
	14.786000 1.000000\\
	14.927000 1.000000\\
	15.069000 1.000000\\
	15.210000 1.000000\\
	15.352000 1.000000\\
	15.493000 1.000000\\
	15.635000 1.000000\\
	15.776000 1.000000\\
	15.918000 1.000000\\
	16.059000 1.000000\\
	16.201000 1.000000\\
	16.342000 1.000000\\
	16.484000 1.000000\\
	16.625000 1.000000\\
	16.767000 1.000000\\
	16.908000 1.000000\\
	17.050000 1.000000\\
	17.191000 1.000000\\
	17.333000 1.000000\\
	17.474000 1.000000\\
	17.616000 1.000000\\
	17.757000 1.000000\\
	17.899000 1.000000\\
	18.040000 1.000000\\
	18.182000 1.000000\\
	18.323000 1.000000\\
	18.465000 1.000000\\
	18.606000 1.000000\\
	18.748000 1.000000\\
	18.889000 1.000000\\
	19.031000 1.000000\\
	19.172000 1.000000\\
	19.314000 1.000000\\
	19.455000 1.000000\\
	19.597000 1.000000\\
	19.738000 1.000000\\
	19.880000 1.000000\\
	20.021000 1.000000\\
	20.163000 1.000000\\
	20.304000 1.000000\\
	20.446000 1.000000\\
	20.587000 1.000000\\
	20.729000 1.000000\\
	20.870000 1.000000\\
	21.012000 1.000000\\
	21.153000 1.000000\\
	21.295000 1.000000\\
	21.436000 1.000000\\
	21.578000 1.000000\\
	21.719000 1.000000\\
	21.861000 1.000000\\
	22.002000 1.000000\\
	22.144000 1.000000\\
	22.285000 1.000000\\
	22.426000 1.000000\\
	22.568000 1.000000\\
	22.709000 1.000000\\
	22.851000 1.000000\\
	22.992000 1.000000\\
	23.134000 1.000000\\
	23.275000 1.000000\\
	23.417000 1.000000\\
	23.558000 1.000000\\
	23.700000 1.000000\\
	23.841000 1.000000\\
	23.983000 1.000000\\
	24.124000 1.000000\\
	24.266000 1.000000\\
	24.407000 1.000000\\
	24.549000 1.000000\\
	24.690000 1.000000\\
	24.832000 1.000000\\
	24.973000 1.000000\\
	25.115000 1.000000\\
	25.256000 1.000000\\
	25.398000 1.000000\\
	25.539000 1.000000\\
	25.681000 1.000000\\
	25.822000 1.000000\\
	25.964000 1.000000\\
	26.105000 1.000000\\
	26.247000 1.000000\\
	26.388000 1.000000\\
	26.530000 1.000000\\
	26.671000 1.000000\\
	26.813000 1.000000\\
	26.954000 1.000000\\
	27.096000 1.000000\\
	27.237000 1.000000\\
	27.379000 1.000000\\
	27.520000 1.000000\\
	27.662000 1.000000\\
	27.803000 1.000000\\
	27.945000 1.000000\\
	28.086000 1.000000\\
	28.228000 1.000000\\
	28.369000 1.000000\\
	28.511000 1.000000\\
	28.652000 1.000000\\
	28.794000 1.000000\\
	28.935000 1.000000\\
	29.077000 1.000000\\
	29.218000 1.000000\\
	29.360000 1.000000\\
	29.501000 1.000000\\
	29.643000 1.000000\\
	29.784000 1.000000\\
	29.926000 1.000000\\
	30.067000 1.000000\\
	30.209000 1.000000\\
	30.350000 1.000000\\
	30.492000 1.000000\\
	30.633000 1.000000\\
	30.775000 1.000000\\
	30.916000 1.000000\\
	31.058000 1.000000\\
	31.199000 1.000000\\
	31.341000 1.000000\\
	31.482000 1.000000\\
	31.623000 1.000000\\
	31.765000 1.000000\\
	31.906000 1.000000\\
	32.048000 1.000000\\
	32.189000 1.000000\\
	32.331000 1.000000\\
	32.472000 1.000000\\
	32.614000 1.000000\\
	32.755000 1.000000\\
	32.897000 1.000000\\
	33.038000 1.000000\\
	33.180000 1.000000\\
	33.321000 1.000000\\
	33.463000 1.000000\\
	33.604000 1.000000\\
	33.746000 1.000000\\
	33.887000 1.000000\\
	34.029000 1.000000\\
	34.170000 1.000000\\
	34.312000 1.000000\\
	34.453000 1.000000\\
	34.595000 1.000000\\
	34.736000 1.000000\\
	34.878000 1.000000\\
	35.019000 1.000000\\
	35.161000 1.000000\\
	35.302000 1.000000\\
	35.444000 1.000000\\
	35.585000 1.000000\\
	35.727000 1.000000\\
	35.868000 1.000000\\
	36.010000 1.000000\\
	36.151000 1.000000\\
	36.293000 1.000000\\
	36.434000 1.000000\\
	36.576000 1.000000\\
	36.717000 1.000000\\
	36.859000 1.000000\\
	37.000000 1.000000\\
	37.142000 1.000000\\
	37.283000 1.000000\\
	37.425000 1.000000\\
	37.566000 1.000000\\
	37.708000 1.000000\\
	37.849000 1.000000\\
	37.991000 1.000000\\
	38.132000 1.000000\\
	38.274000 1.000000\\
	38.415000 0.505298\\
	38.557000 0.246914\\
	38.698000 0.121599\\
	38.840000 0.060347\\
	38.981000 0.030177\\
	39.123000 0.015203\\
	39.264000 0.007716\\
	39.406000 0.003945\\
	39.547000 0.002031\\
	39.689000 0.001053\\
	39.830000 0.000550\\
	39.972000 0.000289\\
	40.113000 0.000153\\
	40.255000 0.000082\\
	40.396000 0.000044\\
	40.537000 0.000024\\
	40.679000 0.000013\\
	40.820000 0.000007\\
	40.962000 0.000004\\
	41.103000 0.000002\\
	41.245000 0.000001\\
	41.386000 0.000001\\
	41.528000 0.000000\\
	41.669000 0.000000\\
	41.811000 0.000000\\
	41.952000 0.000000\\
	42.094000 0.000000\\
	42.235000 0.000000\\
	42.377000 0.000000\\
	42.518000 0.000000\\
	42.660000 0.000000\\
	42.801000 0.000000\\
	42.943000 0.000000\\
	43.084000 0.000000\\
	43.226000 0.000000\\
	43.367000 0.000000\\
	43.509000 0.000000\\
	43.650000 0.000000\\
	43.792000 0.000000\\
	43.933000 0.000000\\
	44.075000 0.000000\\
	44.216000 0.000000\\
	44.358000 0.000000\\
	44.499000 0.000000\\
	44.641000 0.000000\\
	44.782000 0.000000\\
	44.924000 0.000000\\
	45.065000 0.000000\\
	45.207000 0.000000\\
	45.348000 0.000000\\
	45.490000 0.000000\\
	45.631000 0.000000\\
	45.773000 0.000000\\
	45.914000 0.000000\\
	46.056000 0.000000\\
	46.197000 0.000000\\
	46.339000 0.000000\\
	46.480000 0.000000\\
	46.622000 0.000000\\
	46.763000 0.000000\\
	46.905000 0.000000\\
	47.046000 0.000000\\
	47.188000 0.000000\\
	47.329000 0.000000\\
	47.471000 0.000000\\
	47.612000 0.000000\\
	47.754000 0.000000\\
	47.895000 0.000000\\
	48.037000 0.000000\\
	48.178000 0.000000\\
	48.320000 0.000000\\
	48.461000 0.000000\\
	48.603000 0.000000\\
	48.744000 0.000000\\
	48.886000 0.000000\\
	49.027000 0.000000\\
	49.169000 0.000000\\
	49.310000 0.000000\\
	49.451000 0.000000\\
	49.593000 0.000000\\
	49.734000 0.000000\\
	49.876000 0.000000\\
	50.017000 0.000000\\
	50.159000 0.000000\\
	50.300000 0.000000\\
	50.442000 0.000000\\
	50.583000 0.000000\\
	50.725000 0.000000\\
	50.866000 0.000000\\
	51.008000 0.000000\\
	51.149000 0.000000\\
	51.291000 0.000000\\
	51.432000 0.000000\\
	51.574000 0.000000\\
	51.715000 0.000000\\
	51.857000 0.000000\\
	51.998000 0.000000\\
	52.140000 0.000000\\
	52.281000 0.000000\\
	52.423000 0.000000\\
	52.564000 0.000000\\
	52.706000 0.000000\\
	52.847000 0.000000\\
	52.989000 0.000000\\
	53.130000 0.000000\\
	53.272000 0.000000\\
	53.413000 0.000000\\
	53.555000 0.000000\\
	53.696000 0.000000\\
	53.838000 0.000000\\
	53.979000 0.000000\\
	54.121000 0.000000\\
	54.262000 0.000000\\
	54.404000 0.000000\\
	54.545000 0.000000\\
	54.687000 0.000000\\
	54.828000 0.000000\\
	54.970000 0.000000\\
	55.111000 0.000000\\
	55.253000 0.000000\\
	55.394000 0.000000\\
	55.536000 0.000000\\
	55.677000 0.000000\\
	55.819000 0.000000\\
	55.960000 0.000000\\
	56.102000 0.000000\\
	56.243000 0.000000\\
	56.385000 0.000000\\
	56.526000 0.000000\\
	56.668000 0.000000\\
	56.809000 0.000000\\
	56.951000 0.000000\\
	57.092000 0.000000\\
	57.234000 0.000000\\
	57.375000 0.000000\\
	57.517000 0.000000\\
	57.658000 0.000000\\
	57.800000 0.000000\\
	57.941000 0.000000\\
	58.083000 0.000000\\
	58.224000 0.000000\\
	58.365000 0.000000\\
	58.507000 0.000000\\
	58.648000 0.000000\\
	58.790000 0.000000\\
	58.931000 0.000000\\
	59.073000 0.000000\\
	59.214000 0.000000\\
	59.356000 0.000000\\
	59.497000 0.000000\\
	59.639000 0.000000\\
	59.780000 0.000000\\
	59.922000 0.000000\\
	60.063000 0.000000\\
	60.205000 0.000000\\
	60.346000 0.000000\\
	60.488000 0.000000\\
	60.629000 0.000000\\
	60.771000 0.000000\\
	60.912000 0.000000\\
	61.054000 0.000000\\
	61.195000 0.000000\\
	61.337000 0.000000\\
	61.478000 0.000000\\
	61.620000 0.000000\\
	61.761000 0.000000\\
	61.903000 0.000000\\
	62.044000 0.000000\\
	62.186000 0.000000\\
	62.327000 0.000000\\
	62.469000 0.000000\\
	62.610000 0.000000\\
	62.752000 0.000000\\
	62.893000 0.000000\\
	63.035000 0.000000\\
	63.176000 0.000000\\
	63.318000 0.000000\\
	63.459000 0.000000\\
	63.601000 0.000000\\
	63.742000 0.000000\\
	63.884000 0.000000\\
	64.025000 0.000000\\
	64.167000 0.000000\\
	64.308000 0.000000\\
	64.450000 0.000000\\
	64.591000 0.000000\\
	64.733000 0.000000\\
	64.874000 0.000000\\
	65.016000 0.000000\\
	65.157000 0.000000\\
	65.299000 0.000000\\
	65.440000 0.000000\\
	65.582000 0.000000\\
	65.723000 0.000000\\
	65.865000 0.000000\\
	66.006000 0.000000\\
	66.148000 0.000000\\
	66.289000 0.000000\\
	66.431000 0.000000\\
	66.572000 0.000000\\
	66.714000 0.000000\\
	66.855000 0.000000\\
	66.997000 0.000000\\
	67.138000 0.000000\\
	67.279000 0.000000\\
	67.421000 0.000000\\
	67.562000 0.000000\\
	67.704000 0.000000\\
	67.845000 0.000000\\
	67.987000 0.000000\\
	68.128000 0.000000\\
	68.270000 0.000000\\
	68.411000 0.000000\\
	68.553000 0.000000\\
	68.694000 0.000000\\
	68.836000 0.000000\\
	68.977000 0.000000\\
	69.119000 0.000000\\
	69.260000 0.000000\\
	69.402000 0.000000\\
	69.543000 0.000000\\
	69.685000 0.000000\\
	69.826000 0.000000\\
	69.968000 0.000000\\
	70.109000 0.000000\\
	70.251000 0.000000\\
	70.392000 0.000000\\
	70.534000 0.000000\\
	70.675000 0.000000\\
	70.817000 0.000000\\
	70.958000 0.000000\\
	71.100000 0.000000\\
	71.241000 0.000000\\
	71.383000 0.000000\\
	71.524000 0.000000\\
	71.666000 0.000000\\
	71.807000 0.000000\\
	71.949000 0.000000\\
	72.090000 0.000000\\
	72.232000 0.000000\\
	72.373000 0.000000\\
	72.515000 0.000000\\
	72.656000 0.000000\\
	72.798000 0.000000\\
	72.939000 0.000000\\
	73.081000 0.000000\\
	73.222000 0.000000\\
	73.364000 0.000000\\
	73.505000 0.000000\\
	73.647000 0.000000\\
	73.788000 0.000000\\
	73.930000 0.000000\\
	74.071000 0.000000\\
	74.213000 0.000000\\
	74.354000 0.000000\\
	74.496000 0.000000\\
	74.637000 0.000000\\
	74.779000 0.000000\\
	74.920000 0.000000\\
	75.062000 0.000000\\
	75.203000 0.000000\\
	75.345000 0.000000\\
	75.486000 0.000000\\
	75.628000 0.000000\\
	75.769000 0.000000\\
	75.911000 0.000000\\
	76.052000 0.000000\\
	76.193000 0.000000\\
	76.335000 0.000000\\
	76.476000 0.000000\\
	76.618000 0.000000\\
	76.759000 0.000000\\
	76.901000 0.000000\\
	77.042000 0.000000\\
	77.184000 0.000000\\
	77.325000 0.000000\\
	77.467000 0.000000\\
	77.608000 0.000000\\
	77.750000 0.000000\\
	77.891000 0.000000\\
	78.033000 0.000000\\
	78.174000 0.000000\\
	78.316000 0.000000\\
	78.457000 0.000000\\
	78.599000 0.000000\\
	78.740000 0.000000\\
	78.882000 0.000000\\
	79.023000 0.000000\\
	79.165000 0.000000\\
	79.306000 0.000000\\
	79.448000 0.000000\\
	79.589000 0.000000\\
	79.731000 0.000000\\
	79.872000 0.000000\\
	80.014000 0.000000\\
	80.155000 0.000000\\
	80.297000 0.000000\\
	80.438000 0.000000\\
	80.580000 0.000000\\
	80.721000 0.000000\\
	80.863000 0.000000\\
	81.004000 0.000000\\
	81.146000 0.000000\\
	81.287000 0.000000\\
	81.429000 0.000000\\
	81.570000 0.000000\\
	81.712000 0.000000\\
	81.853000 0.000000\\
	81.995000 0.000000\\
	82.136000 0.000000\\
	82.278000 0.000000\\
	82.419000 0.000000\\
	82.561000 0.000000\\
	82.702000 0.000000\\
	82.844000 0.000000\\
	82.985000 0.000000\\
	83.127000 0.000000\\
	83.268000 0.000000\\
	83.410000 0.000000\\
	83.551000 0.000000\\
	83.693000 0.000000\\
	83.834000 0.000000\\
	83.976000 0.000000\\
	84.117000 0.000000\\
	84.259000 0.000000\\
	84.400000 0.000000\\
	84.542000 0.000000\\
	84.683000 0.000000\\
	84.825000 0.000000\\
	84.966000 0.000000\\
	85.107000 0.000000\\
	85.249000 0.000000\\
	85.390000 0.000000\\
	85.532000 0.000000\\
	85.673000 0.000000\\
	85.815000 0.000000\\
	85.956000 0.000000\\
	86.098000 0.000000\\
	86.239000 0.000000\\
	86.381000 0.000000\\
	86.522000 0.000000\\
	86.664000 0.000000\\
	86.805000 0.000000\\
	86.947000 0.000000\\
	87.088000 0.000000\\
	87.230000 0.000000\\
	87.371000 0.000000\\
	87.513000 0.000000\\
	87.654000 0.000000\\
	87.796000 0.000000\\
	87.937000 0.000000\\
	88.079000 0.000000\\
	88.220000 0.000000\\
	88.362000 0.000000\\
	88.503000 0.000000\\
	88.645000 0.000000\\
	88.786000 0.000000\\
	88.928000 0.000000\\
	89.069000 0.000000\\
	89.211000 0.000000\\
	89.352000 0.000000\\
	89.494000 0.000000\\
	89.635000 0.000000\\
	89.777000 0.000000\\
	89.918000 0.000000\\
	90.060000 0.000000\\
	90.201000 0.000000\\
	90.343000 0.000000\\
	90.484000 0.000000\\
	90.626000 0.000000\\
	90.767000 0.000000\\
	90.909000 0.000000\\
	91.050000 0.000000\\
	91.192000 0.000000\\
	91.333000 0.000000\\
	91.475000 0.000000\\
	91.616000 0.000000\\
	91.758000 0.000000\\
	91.899000 0.000000\\
	92.041000 0.000000\\
	92.182000 0.000000\\
	92.324000 0.000000\\
	92.465000 0.000000\\
	92.607000 0.000000\\
	92.748000 0.000000\\
	92.890000 0.000000\\
	93.031000 0.000000\\
	93.173000 0.000000\\
	93.314000 0.000000\\
	93.456000 0.000000\\
	93.597000 0.000000\\
	93.739000 0.000000\\
	93.880000 0.000000\\
	94.022000 0.000000\\
	94.163000 0.000000\\
	94.304000 0.000000\\
	94.446000 0.000000\\
	94.587000 0.000000\\
	94.729000 0.000000\\
	94.870000 0.000000\\
	95.012000 0.000000\\
	95.153000 0.000000\\
	95.295000 0.000000\\
	95.436000 0.000000\\
	95.578000 0.000000\\
	95.719000 0.000000\\
	95.861000 0.000000\\
	96.002000 0.000000\\
	96.144000 0.000000\\
	96.285000 0.000000\\
	96.427000 0.000000\\
	96.568000 0.000000\\
	96.710000 0.000000\\
	96.851000 0.000000\\
	96.993000 0.000000\\
	97.134000 0.000000\\
	97.276000 0.000000\\
	97.417000 0.000000\\
	97.559000 0.000000\\
	97.700000 0.000000\\
	97.842000 0.000000\\
	97.983000 0.000000\\
	98.125000 0.000000\\
	98.266000 0.000000\\
	98.408000 0.000000\\
	98.549000 0.000000\\
	98.691000 0.000000\\
	98.832000 0.000000\\
	98.974000 0.000000\\
	99.115000 0.000000\\
	99.257000 0.000000\\
	99.398000 0.000000\\
	99.540000 0.000000\\
	99.681000 0.000000\\
	99.823000 0.000000\\
	99.964000 0.000000\\
	100.106000 0.000000\\
	100.247000 0.000000\\
	100.389000 0.000000\\
	100.530000 0.000000\\
	100.672000 0.000000\\
	100.813000 0.000000\\
	100.955000 0.000000\\
};
\addlegendentry{$G_\mathrm{E} \!=\! 15, n \!=\! 2000$}

\addplot [color=cyan,line width=1.2pt]
  table[row sep=crcr]{%
0.071000 1.000000\\
0.212000 1.000000\\
0.354000 1.000000\\
0.495000 1.000000\\
0.637000 1.000000\\
0.778000 1.000000\\
0.920000 1.000000\\
1.061000 1.000000\\
1.203000 1.000000\\
1.344000 1.000000\\
1.486000 1.000000\\
1.627000 1.000000\\
1.769000 1.000000\\
1.910000 1.000000\\
2.052000 1.000000\\
2.193000 1.000000\\
2.335000 1.000000\\
2.476000 1.000000\\
2.618000 1.000000\\
2.759000 1.000000\\
2.901000 1.000000\\
3.042000 1.000000\\
3.184000 1.000000\\
3.325000 1.000000\\
3.467000 1.000000\\
3.608000 1.000000\\
3.750000 1.000000\\
3.891000 1.000000\\
4.033000 1.000000\\
4.174000 1.000000\\
4.316000 1.000000\\
4.457000 1.000000\\
4.598000 1.000000\\
4.740000 1.000000\\
4.881000 1.000000\\
5.023000 1.000000\\
5.164000 1.000000\\
5.306000 1.000000\\
5.447000 1.000000\\
5.589000 1.000000\\
5.730000 1.000000\\
5.872000 1.000000\\
6.013000 1.000000\\
6.155000 1.000000\\
6.296000 1.000000\\
6.438000 1.000000\\
6.579000 1.000000\\
6.721000 1.000000\\
6.862000 1.000000\\
7.004000 1.000000\\
7.145000 1.000000\\
7.287000 1.000000\\
7.428000 1.000000\\
7.570000 1.000000\\
7.711000 1.000000\\
7.853000 1.000000\\
7.994000 1.000000\\
8.136000 1.000000\\
8.277000 1.000000\\
8.419000 1.000000\\
8.560000 1.000000\\
8.702000 1.000000\\
8.843000 1.000000\\
8.985000 1.000000\\
9.126000 1.000000\\
9.268000 1.000000\\
9.409000 1.000000\\
9.551000 1.000000\\
9.692000 1.000000\\
9.834000 1.000000\\
9.975000 1.000000\\
10.117000 1.000000\\
10.258000 1.000000\\
10.400000 1.000000\\
10.541000 1.000000\\
10.683000 1.000000\\
10.824000 1.000000\\
10.966000 1.000000\\
11.107000 1.000000\\
11.249000 1.000000\\
11.390000 1.000000\\
11.532000 1.000000\\
11.673000 1.000000\\
11.815000 1.000000\\
11.956000 1.000000\\
12.098000 1.000000\\
12.239000 1.000000\\
12.381000 1.000000\\
12.522000 1.000000\\
12.664000 1.000000\\
12.805000 1.000000\\
12.947000 1.000000\\
13.088000 1.000000\\
13.230000 1.000000\\
13.371000 1.000000\\
13.512000 1.000000\\
13.654000 1.000000\\
13.795000 1.000000\\
13.937000 1.000000\\
14.078000 1.000000\\
14.220000 1.000000\\
14.361000 1.000000\\
14.503000 1.000000\\
14.644000 1.000000\\
14.786000 1.000000\\
14.927000 1.000000\\
15.069000 1.000000\\
15.210000 1.000000\\
15.352000 1.000000\\
15.493000 1.000000\\
15.635000 1.000000\\
15.776000 1.000000\\
15.918000 1.000000\\
16.059000 1.000000\\
16.201000 1.000000\\
16.342000 1.000000\\
16.484000 1.000000\\
16.625000 1.000000\\
16.767000 1.000000\\
16.908000 1.000000\\
17.050000 1.000000\\
17.191000 1.000000\\
17.333000 1.000000\\
17.474000 1.000000\\
17.616000 1.000000\\
17.757000 1.000000\\
17.899000 1.000000\\
18.040000 1.000000\\
18.182000 1.000000\\
18.323000 1.000000\\
18.465000 1.000000\\
18.606000 1.000000\\
18.748000 1.000000\\
18.889000 1.000000\\
19.031000 1.000000\\
19.172000 1.000000\\
19.314000 1.000000\\
19.455000 1.000000\\
19.597000 0.000000\\
19.738000 0.000000\\
19.880000 0.000000\\
20.021000 0.000000\\
20.163000 0.000000\\
20.304000 0.000000\\
20.446000 0.000000\\
20.587000 0.000000\\
20.729000 0.000000\\
20.870000 0.000000\\
21.012000 0.000000\\
21.153000 0.000000\\
21.295000 0.000000\\
21.436000 0.000000\\
21.578000 0.000000\\
21.719000 0.000000\\
21.861000 0.000000\\
22.002000 0.000000\\
22.144000 0.000000\\
22.285000 0.000000\\
22.426000 0.000000\\
22.568000 0.000000\\
22.709000 0.000000\\
22.851000 0.000000\\
22.992000 0.000000\\
23.134000 0.000000\\
23.275000 0.000000\\
23.417000 0.000000\\
23.558000 0.000000\\
23.700000 0.000000\\
23.841000 0.000000\\
23.983000 0.000000\\
24.124000 0.000000\\
24.266000 0.000000\\
24.407000 0.000000\\
24.549000 0.000000\\
24.690000 0.000000\\
24.832000 0.000000\\
24.973000 0.000000\\
25.115000 0.000000\\
25.256000 0.000000\\
25.398000 0.000000\\
25.539000 0.000000\\
25.681000 0.000000\\
25.822000 0.000000\\
25.964000 0.000000\\
26.105000 0.000000\\
26.247000 0.000000\\
26.388000 0.000000\\
26.530000 0.000000\\
26.671000 0.000000\\
26.813000 0.000000\\
26.954000 0.000000\\
27.096000 0.000000\\
27.237000 0.000000\\
27.379000 0.000000\\
27.520000 0.000000\\
27.662000 0.000000\\
27.803000 0.000000\\
27.945000 0.000000\\
28.086000 0.000000\\
28.228000 0.000000\\
28.369000 0.000000\\
28.511000 0.000000\\
28.652000 0.000000\\
28.794000 0.000000\\
28.935000 0.000000\\
29.077000 0.000000\\
29.218000 0.000000\\
29.360000 0.000000\\
29.501000 0.000000\\
29.643000 0.000000\\
29.784000 0.000000\\
29.926000 0.000000\\
30.067000 0.000000\\
30.209000 0.000000\\
30.350000 0.000000\\
30.492000 0.000000\\
30.633000 0.000000\\
30.775000 0.000000\\
30.916000 0.000000\\
31.058000 0.000000\\
31.199000 0.000000\\
31.341000 0.000000\\
31.482000 0.000000\\
31.623000 0.000000\\
31.765000 0.000000\\
31.906000 0.000000\\
32.048000 0.000000\\
32.189000 0.000000\\
32.331000 0.000000\\
32.472000 0.000000\\
32.614000 0.000000\\
32.755000 0.000000\\
32.897000 0.000000\\
33.038000 0.000000\\
33.180000 0.000000\\
33.321000 0.000000\\
33.463000 0.000000\\
33.604000 0.000000\\
33.746000 0.000000\\
33.887000 0.000000\\
34.029000 0.000000\\
34.170000 0.000000\\
34.312000 0.000000\\
34.453000 0.000000\\
34.595000 0.000000\\
34.736000 0.000000\\
34.878000 0.000000\\
35.019000 0.000000\\
35.161000 0.000000\\
35.302000 0.000000\\
35.444000 0.000000\\
35.585000 0.000000\\
35.727000 0.000000\\
35.868000 0.000000\\
36.010000 0.000000\\
36.151000 0.000000\\
36.293000 0.000000\\
36.434000 0.000000\\
36.576000 0.000000\\
36.717000 0.000000\\
36.859000 0.000000\\
37.000000 0.000000\\
37.142000 0.000000\\
37.283000 0.000000\\
37.425000 0.000000\\
37.566000 0.000000\\
37.708000 0.000000\\
37.849000 0.000000\\
37.991000 0.000000\\
38.132000 0.000000\\
38.274000 0.000000\\
38.415000 0.000000\\
38.557000 0.000000\\
38.698000 0.000000\\
38.840000 0.000000\\
38.981000 0.000000\\
39.123000 0.000000\\
39.264000 0.000000\\
39.406000 0.000000\\
39.547000 0.000000\\
39.689000 0.000000\\
39.830000 0.000000\\
39.972000 0.000000\\
40.113000 0.000000\\
40.255000 0.000000\\
40.396000 0.000000\\
40.537000 0.000000\\
40.679000 0.000000\\
40.820000 0.000000\\
40.962000 0.000000\\
41.103000 0.000000\\
41.245000 0.000000\\
41.386000 0.000000\\
41.528000 0.000000\\
41.669000 0.000000\\
41.811000 0.000000\\
41.952000 0.000000\\
42.094000 0.000000\\
42.235000 0.000000\\
42.377000 0.000000\\
42.518000 0.000000\\
42.660000 0.000000\\
42.801000 0.000000\\
42.943000 0.000000\\
43.084000 0.000000\\
43.226000 0.000000\\
43.367000 0.000000\\
43.509000 0.000000\\
43.650000 0.000000\\
43.792000 0.000000\\
43.933000 0.000000\\
44.075000 0.000000\\
44.216000 0.000000\\
44.358000 0.000000\\
44.499000 0.000000\\
44.641000 0.000000\\
44.782000 0.000000\\
44.924000 0.000000\\
45.065000 0.000000\\
45.207000 0.000000\\
45.348000 0.000000\\
45.490000 0.000000\\
45.631000 0.000000\\
45.773000 0.000000\\
45.914000 0.000000\\
46.056000 0.000000\\
46.197000 0.000000\\
46.339000 0.000000\\
46.480000 0.000000\\
46.622000 0.000000\\
46.763000 0.000000\\
46.905000 0.000000\\
47.046000 0.000000\\
47.188000 0.000000\\
47.329000 0.000000\\
47.471000 0.000000\\
47.612000 0.000000\\
47.754000 0.000000\\
47.895000 0.000000\\
48.037000 0.000000\\
48.178000 0.000000\\
48.320000 0.000000\\
48.461000 0.000000\\
48.603000 0.000000\\
48.744000 0.000000\\
48.886000 0.000000\\
49.027000 0.000000\\
49.169000 0.000000\\
49.310000 0.000000\\
49.451000 0.000000\\
49.593000 0.000000\\
49.734000 0.000000\\
49.876000 0.000000\\
50.017000 0.000000\\
50.159000 0.000000\\
50.300000 0.000000\\
50.442000 0.000000\\
50.583000 0.000000\\
50.725000 0.000000\\
50.866000 0.000000\\
51.008000 0.000000\\
51.149000 0.000000\\
51.291000 0.000000\\
51.432000 0.000000\\
51.574000 0.000000\\
51.715000 0.000000\\
51.857000 0.000000\\
51.998000 0.000000\\
52.140000 0.000000\\
52.281000 0.000000\\
52.423000 0.000000\\
52.564000 0.000000\\
52.706000 0.000000\\
52.847000 0.000000\\
52.989000 0.000000\\
53.130000 0.000000\\
53.272000 0.000000\\
53.413000 0.000000\\
53.555000 0.000000\\
53.696000 0.000000\\
53.838000 0.000000\\
53.979000 0.000000\\
54.121000 0.000000\\
54.262000 0.000000\\
54.404000 0.000000\\
54.545000 0.000000\\
54.687000 0.000000\\
54.828000 0.000000\\
54.970000 0.000000\\
55.111000 0.000000\\
55.253000 0.000000\\
55.394000 0.000000\\
55.536000 0.000000\\
55.677000 0.000000\\
55.819000 0.000000\\
55.960000 0.000000\\
56.102000 0.000000\\
56.243000 0.000000\\
56.385000 0.000000\\
56.526000 0.000000\\
56.668000 0.000000\\
56.809000 0.000000\\
56.951000 0.000000\\
57.092000 0.000000\\
57.234000 0.000000\\
57.375000 0.000000\\
57.517000 0.000000\\
57.658000 0.000000\\
57.800000 0.000000\\
57.941000 0.000000\\
58.083000 0.000000\\
58.224000 0.000000\\
58.365000 0.000000\\
58.507000 0.000000\\
58.648000 0.000000\\
58.790000 0.000000\\
58.931000 0.000000\\
59.073000 0.000000\\
59.214000 0.000000\\
59.356000 0.000000\\
59.497000 0.000000\\
59.639000 0.000000\\
59.780000 0.000000\\
59.922000 0.000000\\
60.063000 0.000000\\
60.205000 0.000000\\
60.346000 0.000000\\
60.488000 0.000000\\
60.629000 0.000000\\
60.771000 0.000000\\
60.912000 0.000000\\
61.054000 0.000000\\
61.195000 0.000000\\
61.337000 0.000000\\
61.478000 0.000000\\
61.620000 0.000000\\
61.761000 0.000000\\
61.903000 0.000000\\
62.044000 0.000000\\
62.186000 0.000000\\
62.327000 0.000000\\
62.469000 0.000000\\
62.610000 0.000000\\
62.752000 0.000000\\
62.893000 0.000000\\
63.035000 0.000000\\
63.176000 0.000000\\
63.318000 0.000000\\
63.459000 0.000000\\
63.601000 0.000000\\
63.742000 0.000000\\
63.884000 0.000000\\
64.025000 0.000000\\
64.167000 0.000000\\
64.308000 0.000000\\
64.450000 0.000000\\
64.591000 0.000000\\
64.733000 0.000000\\
64.874000 0.000000\\
65.016000 0.000000\\
65.157000 0.000000\\
65.299000 0.000000\\
65.440000 0.000000\\
65.582000 0.000000\\
65.723000 0.000000\\
65.865000 0.000000\\
66.006000 0.000000\\
66.148000 0.000000\\
66.289000 0.000000\\
66.431000 0.000000\\
66.572000 0.000000\\
66.714000 0.000000\\
66.855000 0.000000\\
66.997000 0.000000\\
67.138000 0.000000\\
67.279000 0.000000\\
67.421000 0.000000\\
67.562000 0.000000\\
67.704000 0.000000\\
67.845000 0.000000\\
67.987000 0.000000\\
68.128000 0.000000\\
68.270000 0.000000\\
68.411000 0.000000\\
68.553000 0.000000\\
68.694000 0.000000\\
68.836000 0.000000\\
68.977000 0.000000\\
69.119000 0.000000\\
69.260000 0.000000\\
69.402000 0.000000\\
69.543000 0.000000\\
69.685000 0.000000\\
69.826000 0.000000\\
69.968000 0.000000\\
70.109000 0.000000\\
70.251000 0.000000\\
70.392000 0.000000\\
70.534000 0.000000\\
70.675000 0.000000\\
70.817000 0.000000\\
70.958000 0.000000\\
71.100000 0.000000\\
71.241000 0.000000\\
71.383000 0.000000\\
71.524000 0.000000\\
71.666000 0.000000\\
71.807000 0.000000\\
71.949000 0.000000\\
72.090000 0.000000\\
72.232000 0.000000\\
72.373000 0.000000\\
72.515000 0.000000\\
72.656000 0.000000\\
72.798000 0.000000\\
72.939000 0.000000\\
73.081000 0.000000\\
73.222000 0.000000\\
73.364000 0.000000\\
73.505000 0.000000\\
73.647000 0.000000\\
73.788000 0.000000\\
73.930000 0.000000\\
74.071000 0.000000\\
74.213000 0.000000\\
74.354000 0.000000\\
74.496000 0.000000\\
74.637000 0.000000\\
74.779000 0.000000\\
74.920000 0.000000\\
75.062000 0.000000\\
75.203000 0.000000\\
75.345000 0.000000\\
75.486000 0.000000\\
75.628000 0.000000\\
75.769000 0.000000\\
75.911000 0.000000\\
76.052000 0.000000\\
76.193000 0.000000\\
76.335000 0.000000\\
76.476000 0.000000\\
76.618000 0.000000\\
76.759000 0.000000\\
76.901000 0.000000\\
77.042000 0.000000\\
77.184000 0.000000\\
77.325000 0.000000\\
77.467000 0.000000\\
77.608000 0.000000\\
77.750000 0.000000\\
77.891000 0.000000\\
78.033000 0.000000\\
78.174000 0.000000\\
78.316000 0.000000\\
78.457000 0.000000\\
78.599000 0.000000\\
78.740000 0.000000\\
78.882000 0.000000\\
79.023000 0.000000\\
79.165000 0.000000\\
79.306000 0.000000\\
79.448000 0.000000\\
79.589000 0.000000\\
79.731000 0.000000\\
79.872000 0.000000\\
80.014000 0.000000\\
80.155000 0.000000\\
80.297000 0.000000\\
80.438000 0.000000\\
80.580000 0.000000\\
80.721000 0.000000\\
80.863000 0.000000\\
81.004000 0.000000\\
81.146000 0.000000\\
81.287000 0.000000\\
81.429000 0.000000\\
81.570000 0.000000\\
81.712000 0.000000\\
81.853000 0.000000\\
81.995000 0.000000\\
82.136000 0.000000\\
82.278000 0.000000\\
82.419000 0.000000\\
82.561000 0.000000\\
82.702000 0.000000\\
82.844000 0.000000\\
82.985000 0.000000\\
83.127000 0.000000\\
83.268000 0.000000\\
83.410000 0.000000\\
83.551000 0.000000\\
83.693000 0.000000\\
83.834000 0.000000\\
83.976000 0.000000\\
84.117000 0.000000\\
84.259000 0.000000\\
84.400000 0.000000\\
84.542000 0.000000\\
84.683000 0.000000\\
84.825000 0.000000\\
84.966000 0.000000\\
85.107000 0.000000\\
85.249000 0.000000\\
85.390000 0.000000\\
85.532000 0.000000\\
85.673000 0.000000\\
85.815000 0.000000\\
85.956000 0.000000\\
86.098000 0.000000\\
86.239000 0.000000\\
86.381000 0.000000\\
86.522000 0.000000\\
86.664000 0.000000\\
86.805000 0.000000\\
86.947000 0.000000\\
87.088000 0.000000\\
87.230000 0.000000\\
87.371000 0.000000\\
87.513000 0.000000\\
87.654000 0.000000\\
87.796000 0.000000\\
87.937000 0.000000\\
88.079000 0.000000\\
88.220000 0.000000\\
88.362000 0.000000\\
88.503000 0.000000\\
88.645000 0.000000\\
88.786000 0.000000\\
88.928000 0.000000\\
89.069000 0.000000\\
89.211000 0.000000\\
89.352000 0.000000\\
89.494000 0.000000\\
89.635000 0.000000\\
89.777000 0.000000\\
89.918000 0.000000\\
90.060000 0.000000\\
90.201000 0.000000\\
90.343000 0.000000\\
90.484000 0.000000\\
90.626000 0.000000\\
90.767000 0.000000\\
90.909000 0.000000\\
91.050000 0.000000\\
91.192000 0.000000\\
91.333000 0.000000\\
91.475000 0.000000\\
91.616000 0.000000\\
91.758000 0.000000\\
91.899000 0.000000\\
92.041000 0.000000\\
92.182000 0.000000\\
92.324000 0.000000\\
92.465000 0.000000\\
92.607000 0.000000\\
92.748000 0.000000\\
92.890000 0.000000\\
93.031000 0.000000\\
93.173000 0.000000\\
93.314000 0.000000\\
93.456000 0.000000\\
93.597000 0.000000\\
93.739000 0.000000\\
93.880000 0.000000\\
94.022000 0.000000\\
94.163000 0.000000\\
94.304000 0.000000\\
94.446000 0.000000\\
94.587000 0.000000\\
94.729000 0.000000\\
94.870000 0.000000\\
95.012000 0.000000\\
95.153000 0.000000\\
95.295000 0.000000\\
95.436000 0.000000\\
95.578000 0.000000\\
95.719000 0.000000\\
95.861000 0.000000\\
96.002000 0.000000\\
96.144000 0.000000\\
96.285000 0.000000\\
96.427000 0.000000\\
96.568000 0.000000\\
96.710000 0.000000\\
96.851000 0.000000\\
96.993000 0.000000\\
97.134000 0.000000\\
97.276000 0.000000\\
97.417000 0.000000\\
97.559000 0.000000\\
97.700000 0.000000\\
97.842000 0.000000\\
97.983000 0.000000\\
98.125000 0.000000\\
98.266000 0.000000\\
98.408000 0.000000\\
98.549000 0.000000\\
98.691000 0.000000\\
98.832000 0.000000\\
98.974000 0.000000\\
99.115000 0.000000\\
99.257000 0.000000\\
99.398000 0.000000\\
99.540000 0.000000\\
99.681000 0.000000\\
99.823000 0.000000\\
99.964000 0.000000\\
100.106000 0.000000\\
100.247000 0.000000\\
100.389000 0.000000\\
100.530000 0.000000\\
100.672000 0.000000\\
100.813000 0.000000\\
100.955000 0.000000\\
};
\addlegendentry{$G_\mathrm{E} \!=\! 10, n \!=\! 20000$}


\addplot [color=cyan, line width=1.2pt,dashed]
  table[row sep=crcr]{%
0.071000 1.000000\\
0.212000 1.000000\\
0.354000 1.000000\\
0.495000 1.000000\\
0.637000 1.000000\\
0.778000 1.000000\\
0.920000 1.000000\\
1.061000 1.000000\\
1.203000 1.000000\\
1.344000 1.000000\\
1.486000 1.000000\\
1.627000 1.000000\\
1.769000 1.000000\\
1.910000 1.000000\\
2.052000 1.000000\\
2.193000 1.000000\\
2.335000 1.000000\\
2.476000 1.000000\\
2.618000 1.000000\\
2.759000 1.000000\\
2.901000 1.000000\\
3.042000 1.000000\\
3.184000 1.000000\\
3.325000 1.000000\\
3.467000 1.000000\\
3.608000 1.000000\\
3.750000 1.000000\\
3.891000 1.000000\\
4.033000 1.000000\\
4.174000 1.000000\\
4.316000 1.000000\\
4.457000 1.000000\\
4.598000 1.000000\\
4.740000 1.000000\\
4.881000 1.000000\\
5.023000 1.000000\\
5.164000 1.000000\\
5.306000 1.000000\\
5.447000 1.000000\\
5.589000 1.000000\\
5.730000 1.000000\\
5.872000 1.000000\\
6.013000 1.000000\\
6.155000 1.000000\\
6.296000 1.000000\\
6.438000 1.000000\\
6.579000 1.000000\\
6.721000 1.000000\\
6.862000 1.000000\\
7.004000 1.000000\\
7.145000 1.000000\\
7.287000 1.000000\\
7.428000 1.000000\\
7.570000 1.000000\\
7.711000 1.000000\\
7.853000 1.000000\\
7.994000 1.000000\\
8.136000 1.000000\\
8.277000 1.000000\\
8.419000 1.000000\\
8.560000 1.000000\\
8.702000 1.000000\\
8.843000 1.000000\\
8.985000 1.000000\\
9.126000 1.000000\\
9.268000 1.000000\\
9.409000 1.000000\\
9.551000 1.000000\\
9.692000 1.000000\\
9.834000 1.000000\\
9.975000 1.000000\\
10.117000 1.000000\\
10.258000 1.000000\\
10.400000 1.000000\\
10.541000 1.000000\\
10.683000 1.000000\\
10.824000 1.000000\\
10.966000 1.000000\\
11.107000 1.000000\\
11.249000 1.000000\\
11.390000 1.000000\\
11.532000 1.000000\\
11.673000 1.000000\\
11.815000 1.000000\\
11.956000 1.000000\\
12.098000 1.000000\\
12.239000 1.000000\\
12.381000 1.000000\\
12.522000 1.000000\\
12.664000 1.000000\\
12.805000 1.000000\\
12.947000 1.000000\\
13.088000 1.000000\\
13.230000 1.000000\\
13.371000 1.000000\\
13.512000 1.000000\\
13.654000 1.000000\\
13.795000 1.000000\\
13.937000 1.000000\\
14.078000 1.000000\\
14.220000 1.000000\\
14.361000 1.000000\\
14.503000 1.000000\\
14.644000 1.000000\\
14.786000 1.000000\\
14.927000 1.000000\\
15.069000 1.000000\\
15.210000 1.000000\\
15.352000 1.000000\\
15.493000 1.000000\\
15.635000 1.000000\\
15.776000 1.000000\\
15.918000 1.000000\\
16.059000 1.000000\\
16.201000 1.000000\\
16.342000 1.000000\\
16.484000 1.000000\\
16.625000 1.000000\\
16.767000 1.000000\\
16.908000 1.000000\\
17.050000 1.000000\\
17.191000 1.000000\\
17.333000 1.000000\\
17.474000 1.000000\\
17.616000 1.000000\\
17.757000 1.000000\\
17.899000 1.000000\\
18.040000 1.000000\\
18.182000 1.000000\\
18.323000 1.000000\\
18.465000 1.000000\\
18.606000 1.000000\\
18.748000 1.000000\\
18.889000 1.000000\\
19.031000 1.000000\\
19.172000 1.000000\\
19.314000 1.000000\\
19.455000 1.000000\\
19.597000 1.000000\\
19.738000 1.000000\\
19.880000 1.000000\\
20.021000 1.000000\\
20.163000 1.000000\\
20.304000 1.000000\\
20.446000 1.000000\\
20.587000 1.000000\\
20.729000 1.000000\\
20.870000 1.000000\\
21.012000 1.000000\\
21.153000 1.000000\\
21.295000 1.000000\\
21.436000 1.000000\\
21.578000 1.000000\\
21.719000 1.000000\\
21.861000 1.000000\\
22.002000 1.000000\\
22.144000 1.000000\\
22.285000 1.000000\\
22.426000 1.000000\\
22.568000 1.000000\\
22.709000 1.000000\\
22.851000 1.000000\\
22.992000 1.000000\\
23.134000 1.000000\\
23.275000 1.000000\\
23.417000 1.000000\\
23.558000 1.000000\\
23.700000 1.000000\\
23.841000 1.000000\\
23.983000 1.000000\\
24.124000 1.000000\\
24.266000 1.000000\\
24.407000 1.000000\\
24.549000 1.000000\\
24.690000 1.000000\\
24.832000 1.000000\\
24.973000 1.000000\\
25.115000 1.000000\\
25.256000 1.000000\\
25.398000 1.000000\\
25.539000 1.000000\\
25.681000 1.000000\\
25.822000 1.000000\\
25.964000 1.000000\\
26.105000 1.000000\\
26.247000 1.000000\\
26.388000 1.000000\\
26.530000 1.000000\\
26.671000 1.000000\\
26.813000 1.000000\\
26.954000 1.000000\\
27.096000 1.000000\\
27.237000 1.000000\\
27.379000 1.000000\\
27.520000 1.000000\\
27.662000 1.000000\\
27.803000 1.000000\\
27.945000 1.000000\\
28.086000 1.000000\\
28.228000 1.000000\\
28.369000 1.000000\\
28.511000 1.000000\\
28.652000 1.000000\\
28.794000 1.000000\\
28.935000 1.000000\\
29.077000 1.000000\\
29.218000 1.000000\\
29.360000 1.000000\\
29.501000 1.000000\\
29.643000 1.000000\\
29.784000 1.000000\\
29.926000 1.000000\\
30.067000 1.000000\\
30.209000 1.000000\\
30.350000 1.000000\\
30.492000 1.000000\\
30.633000 1.000000\\
30.775000 1.000000\\
30.916000 1.000000\\
31.058000 1.000000\\
31.199000 1.000000\\
31.341000 1.000000\\
31.482000 1.000000\\
31.623000 1.000000\\
31.765000 1.000000\\
31.906000 1.000000\\
32.048000 1.000000\\
32.189000 1.000000\\
32.331000 1.000000\\
32.472000 1.000000\\
32.614000 1.000000\\
32.755000 1.000000\\
32.897000 1.000000\\
33.038000 0.604604\\
33.180000 0.000008\\
33.321000 0.000000\\
33.463000 0.000000\\
33.604000 0.000000\\
33.746000 0.000000\\
33.887000 0.000000\\
34.029000 0.000000\\
34.170000 0.000000\\
34.312000 0.000000\\
34.453000 0.000000\\
34.595000 0.000000\\
34.736000 0.000000\\
34.878000 0.000000\\
35.019000 0.000000\\
35.161000 0.000000\\
35.302000 0.000000\\
35.444000 0.000000\\
35.585000 0.000000\\
35.727000 0.000000\\
35.868000 0.000000\\
36.010000 0.000000\\
36.151000 0.000000\\
36.293000 0.000000\\
36.434000 0.000000\\
36.576000 0.000000\\
36.717000 0.000000\\
36.859000 0.000000\\
37.000000 0.000000\\
37.142000 0.000000\\
37.283000 0.000000\\
37.425000 0.000000\\
37.566000 0.000000\\
37.708000 0.000000\\
37.849000 0.000000\\
37.991000 0.000000\\
38.132000 0.000000\\
38.274000 0.000000\\
38.415000 0.000000\\
38.557000 0.000000\\
38.698000 0.000000\\
38.840000 0.000000\\
38.981000 0.000000\\
39.123000 0.000000\\
39.264000 0.000000\\
39.406000 0.000000\\
39.547000 0.000000\\
39.689000 0.000000\\
39.830000 0.000000\\
39.972000 0.000000\\
40.113000 0.000000\\
40.255000 0.000000\\
40.396000 0.000000\\
40.537000 0.000000\\
40.679000 0.000000\\
40.820000 0.000000\\
40.962000 0.000000\\
41.103000 0.000000\\
41.245000 0.000000\\
41.386000 0.000000\\
41.528000 0.000000\\
41.669000 0.000000\\
41.811000 0.000000\\
41.952000 0.000000\\
42.094000 0.000000\\
42.235000 0.000000\\
42.377000 0.000000\\
42.518000 0.000000\\
42.660000 0.000000\\
42.801000 0.000000\\
42.943000 0.000000\\
43.084000 0.000000\\
43.226000 0.000000\\
43.367000 0.000000\\
43.509000 0.000000\\
43.650000 0.000000\\
43.792000 0.000000\\
43.933000 0.000000\\
44.075000 0.000000\\
44.216000 0.000000\\
44.358000 0.000000\\
44.499000 0.000000\\
44.641000 0.000000\\
44.782000 0.000000\\
44.924000 0.000000\\
45.065000 0.000000\\
45.207000 0.000000\\
45.348000 0.000000\\
45.490000 0.000000\\
45.631000 0.000000\\
45.773000 0.000000\\
45.914000 0.000000\\
46.056000 0.000000\\
46.197000 0.000000\\
46.339000 0.000000\\
46.480000 0.000000\\
46.622000 0.000000\\
46.763000 0.000000\\
46.905000 0.000000\\
47.046000 0.000000\\
47.188000 0.000000\\
47.329000 0.000000\\
47.471000 0.000000\\
47.612000 0.000000\\
47.754000 0.000000\\
47.895000 0.000000\\
48.037000 0.000000\\
48.178000 0.000000\\
48.320000 0.000000\\
48.461000 0.000000\\
48.603000 0.000000\\
48.744000 0.000000\\
48.886000 0.000000\\
49.027000 0.000000\\
49.169000 0.000000\\
49.310000 0.000000\\
49.451000 0.000000\\
49.593000 0.000000\\
49.734000 0.000000\\
49.876000 0.000000\\
50.017000 0.000000\\
50.159000 0.000000\\
50.300000 0.000000\\
50.442000 0.000000\\
50.583000 0.000000\\
50.725000 0.000000\\
50.866000 0.000000\\
51.008000 0.000000\\
51.149000 0.000000\\
51.291000 0.000000\\
51.432000 0.000000\\
51.574000 0.000000\\
51.715000 0.000000\\
51.857000 0.000000\\
51.998000 0.000000\\
52.140000 0.000000\\
52.281000 0.000000\\
52.423000 0.000000\\
52.564000 0.000000\\
52.706000 0.000000\\
52.847000 0.000000\\
52.989000 0.000000\\
53.130000 0.000000\\
53.272000 0.000000\\
53.413000 0.000000\\
53.555000 0.000000\\
53.696000 0.000000\\
53.838000 0.000000\\
53.979000 0.000000\\
54.121000 0.000000\\
54.262000 0.000000\\
54.404000 0.000000\\
54.545000 0.000000\\
54.687000 0.000000\\
54.828000 0.000000\\
54.970000 0.000000\\
55.111000 0.000000\\
55.253000 0.000000\\
55.394000 0.000000\\
55.536000 0.000000\\
55.677000 0.000000\\
55.819000 0.000000\\
55.960000 0.000000\\
56.102000 0.000000\\
56.243000 0.000000\\
56.385000 0.000000\\
56.526000 0.000000\\
56.668000 0.000000\\
56.809000 0.000000\\
56.951000 0.000000\\
57.092000 0.000000\\
57.234000 0.000000\\
57.375000 0.000000\\
57.517000 0.000000\\
57.658000 0.000000\\
57.800000 0.000000\\
57.941000 0.000000\\
58.083000 0.000000\\
58.224000 0.000000\\
58.365000 0.000000\\
58.507000 0.000000\\
58.648000 0.000000\\
58.790000 0.000000\\
58.931000 0.000000\\
59.073000 0.000000\\
59.214000 0.000000\\
59.356000 0.000000\\
59.497000 0.000000\\
59.639000 0.000000\\
59.780000 0.000000\\
59.922000 0.000000\\
60.063000 0.000000\\
60.205000 0.000000\\
60.346000 0.000000\\
60.488000 0.000000\\
60.629000 0.000000\\
60.771000 0.000000\\
60.912000 0.000000\\
61.054000 0.000000\\
61.195000 0.000000\\
61.337000 0.000000\\
61.478000 0.000000\\
61.620000 0.000000\\
61.761000 0.000000\\
61.903000 0.000000\\
62.044000 0.000000\\
62.186000 0.000000\\
62.327000 0.000000\\
62.469000 0.000000\\
62.610000 0.000000\\
62.752000 0.000000\\
62.893000 0.000000\\
63.035000 0.000000\\
63.176000 0.000000\\
63.318000 0.000000\\
63.459000 0.000000\\
63.601000 0.000000\\
63.742000 0.000000\\
63.884000 0.000000\\
64.025000 0.000000\\
64.167000 0.000000\\
64.308000 0.000000\\
64.450000 0.000000\\
64.591000 0.000000\\
64.733000 0.000000\\
64.874000 0.000000\\
65.016000 0.000000\\
65.157000 0.000000\\
65.299000 0.000000\\
65.440000 0.000000\\
65.582000 0.000000\\
65.723000 0.000000\\
65.865000 0.000000\\
66.006000 0.000000\\
66.148000 0.000000\\
66.289000 0.000000\\
66.431000 0.000000\\
66.572000 0.000000\\
66.714000 0.000000\\
66.855000 0.000000\\
66.997000 0.000000\\
67.138000 0.000000\\
67.279000 0.000000\\
67.421000 0.000000\\
67.562000 0.000000\\
67.704000 0.000000\\
67.845000 0.000000\\
67.987000 0.000000\\
68.128000 0.000000\\
68.270000 0.000000\\
68.411000 0.000000\\
68.553000 0.000000\\
68.694000 0.000000\\
68.836000 0.000000\\
68.977000 0.000000\\
69.119000 0.000000\\
69.260000 0.000000\\
69.402000 0.000000\\
69.543000 0.000000\\
69.685000 0.000000\\
69.826000 0.000000\\
69.968000 0.000000\\
70.109000 0.000000\\
70.251000 0.000000\\
70.392000 0.000000\\
70.534000 0.000000\\
70.675000 0.000000\\
70.817000 0.000000\\
70.958000 0.000000\\
71.100000 0.000000\\
71.241000 0.000000\\
71.383000 0.000000\\
71.524000 0.000000\\
71.666000 0.000000\\
71.807000 0.000000\\
71.949000 0.000000\\
72.090000 0.000000\\
72.232000 0.000000\\
72.373000 0.000000\\
72.515000 0.000000\\
72.656000 0.000000\\
72.798000 0.000000\\
72.939000 0.000000\\
73.081000 0.000000\\
73.222000 0.000000\\
73.364000 0.000000\\
73.505000 0.000000\\
73.647000 0.000000\\
73.788000 0.000000\\
73.930000 0.000000\\
74.071000 0.000000\\
74.213000 0.000000\\
74.354000 0.000000\\
74.496000 0.000000\\
74.637000 0.000000\\
74.779000 0.000000\\
74.920000 0.000000\\
75.062000 0.000000\\
75.203000 0.000000\\
75.345000 0.000000\\
75.486000 0.000000\\
75.628000 0.000000\\
75.769000 0.000000\\
75.911000 0.000000\\
76.052000 0.000000\\
76.193000 0.000000\\
76.335000 0.000000\\
76.476000 0.000000\\
76.618000 0.000000\\
76.759000 0.000000\\
76.901000 0.000000\\
77.042000 0.000000\\
77.184000 0.000000\\
77.325000 0.000000\\
77.467000 0.000000\\
77.608000 0.000000\\
77.750000 0.000000\\
77.891000 0.000000\\
78.033000 0.000000\\
78.174000 0.000000\\
78.316000 0.000000\\
78.457000 0.000000\\
78.599000 0.000000\\
78.740000 0.000000\\
78.882000 0.000000\\
79.023000 0.000000\\
79.165000 0.000000\\
79.306000 0.000000\\
79.448000 0.000000\\
79.589000 0.000000\\
79.731000 0.000000\\
79.872000 0.000000\\
80.014000 0.000000\\
80.155000 0.000000\\
80.297000 0.000000\\
80.438000 0.000000\\
80.580000 0.000000\\
80.721000 0.000000\\
80.863000 0.000000\\
81.004000 0.000000\\
81.146000 0.000000\\
81.287000 0.000000\\
81.429000 0.000000\\
81.570000 0.000000\\
81.712000 0.000000\\
81.853000 0.000000\\
81.995000 0.000000\\
82.136000 0.000000\\
82.278000 0.000000\\
82.419000 0.000000\\
82.561000 0.000000\\
82.702000 0.000000\\
82.844000 0.000000\\
82.985000 0.000000\\
83.127000 0.000000\\
83.268000 0.000000\\
83.410000 0.000000\\
83.551000 0.000000\\
83.693000 0.000000\\
83.834000 0.000000\\
83.976000 0.000000\\
84.117000 0.000000\\
84.259000 0.000000\\
84.400000 0.000000\\
84.542000 0.000000\\
84.683000 0.000000\\
84.825000 0.000000\\
84.966000 0.000000\\
85.107000 0.000000\\
85.249000 0.000000\\
85.390000 0.000000\\
85.532000 0.000000\\
85.673000 0.000000\\
85.815000 0.000000\\
85.956000 0.000000\\
86.098000 0.000000\\
86.239000 0.000000\\
86.381000 0.000000\\
86.522000 0.000000\\
86.664000 0.000000\\
86.805000 0.000000\\
86.947000 0.000000\\
87.088000 0.000000\\
87.230000 0.000000\\
87.371000 0.000000\\
87.513000 0.000000\\
87.654000 0.000000\\
87.796000 0.000000\\
87.937000 0.000000\\
88.079000 0.000000\\
88.220000 0.000000\\
88.362000 0.000000\\
88.503000 0.000000\\
88.645000 0.000000\\
88.786000 0.000000\\
88.928000 0.000000\\
89.069000 0.000000\\
89.211000 0.000000\\
89.352000 0.000000\\
89.494000 0.000000\\
89.635000 0.000000\\
89.777000 0.000000\\
89.918000 0.000000\\
90.060000 0.000000\\
90.201000 0.000000\\
90.343000 0.000000\\
90.484000 0.000000\\
90.626000 0.000000\\
90.767000 0.000000\\
90.909000 0.000000\\
91.050000 0.000000\\
91.192000 0.000000\\
91.333000 0.000000\\
91.475000 0.000000\\
91.616000 0.000000\\
91.758000 0.000000\\
91.899000 0.000000\\
92.041000 0.000000\\
92.182000 0.000000\\
92.324000 0.000000\\
92.465000 0.000000\\
92.607000 0.000000\\
92.748000 0.000000\\
92.890000 0.000000\\
93.031000 0.000000\\
93.173000 0.000000\\
93.314000 0.000000\\
93.456000 0.000000\\
93.597000 0.000000\\
93.739000 0.000000\\
93.880000 0.000000\\
94.022000 0.000000\\
94.163000 0.000000\\
94.304000 0.000000\\
94.446000 0.000000\\
94.587000 0.000000\\
94.729000 0.000000\\
94.870000 0.000000\\
95.012000 0.000000\\
95.153000 0.000000\\
95.295000 0.000000\\
95.436000 0.000000\\
95.578000 0.000000\\
95.719000 0.000000\\
95.861000 0.000000\\
96.002000 0.000000\\
96.144000 0.000000\\
96.285000 0.000000\\
96.427000 0.000000\\
96.568000 0.000000\\
96.710000 0.000000\\
96.851000 0.000000\\
96.993000 0.000000\\
97.134000 0.000000\\
97.276000 0.000000\\
97.417000 0.000000\\
97.559000 0.000000\\
97.700000 0.000000\\
97.842000 0.000000\\
97.983000 0.000000\\
98.125000 0.000000\\
98.266000 0.000000\\
98.408000 0.000000\\
98.549000 0.000000\\
98.691000 0.000000\\
98.832000 0.000000\\
98.974000 0.000000\\
99.115000 0.000000\\
99.257000 0.000000\\
99.398000 0.000000\\
99.540000 0.000000\\
99.681000 0.000000\\
99.823000 0.000000\\
99.964000 0.000000\\
100.106000 0.000000\\
100.247000 0.000000\\
100.389000 0.000000\\
100.530000 0.000000\\
100.672000 0.000000\\
100.813000 0.000000\\
100.955000 0.000000\\
};
\addlegendentry{$G_\mathrm{E} \!=\! 15, n \!=\! 20000$}

\end{axis}


\end{tikzpicture}%

==> Scenario1.tex <==
\begin{tikzpicture}
\newcommand{\combineXY}[2]{#1 |- #2}
\node (bobleft) at (-1,-1.4){};
\node (bobright) at (1,-1.4) {};
\node (alice) at (0,0.08){};

\draw (alice.center) -- +(0,0.08) (alice.center)-- +(-0.1,-0.12) (alice.center) -- +(0.1,-0.12) node [black,midway,yshift=10] {\footnotesize Alice};
\fill[fill=gray!30](alice.center) --(bobleft.center) --( bobright.center);

\draw ([yshift=3] bobleft.center) -- ([yshift=-3] bobleft.center) ;
\draw ([yshift=3] bobright.center) -- ([yshift=-3] bobright.center) ;
\draw ([yshift=3] \combineXY{alice}{bobright}) -- ([yshift=-3] \combineXY{alice}{bobright}) ;
\draw [decorate, decoration={brace}] ([yshift=-10] bobright.center) -- ([yshift=-10] \combineXY{alice}{bobleft}) node [black,midway,yshift=-10] {\footnotesize $r_\mathrm{B}$};
\draw ([xshift=-3] bobleft.center) -- ([xshift=3] bobright.center);
\draw [decorate, decoration={brace}] ([xshift=-5] bobleft.center) -- ([xshift=-5]\combineXY{bobleft}{alice}) node [black,midway,xshift=-15] {\footnotesize $l_\mathrm{AB}$};
\path [decorate, decoration={brace}] (\combineXY{bobleft}{3,-1.9}) -- (\combineXY{alice}{3,-1.9}) node [black,midway,yshift=-10] {\phantom{i}};
\end{tikzpicture}

==> Scenario1CapacityBob.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width = 0.75\linewidth,
height = 3.4cm,
scale only axis,
xmin=8,
xmax=15,
xlabel style={font=\color{white!15!black}},
xlabel={$G_{\mathrm{A}}$ [dBi]},
%ymin=0,
%ymax=14,
ylabel style={font=\color{white!15!black}},
ylabel={$C_{\mathrm{AB}}$ [bits/channel-use]},
axis background/.style={fill=white},
legend pos = north west,
grid = both,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue,line width=1.5pt]
  table[row sep=crcr]{%
8	0.0992861205453422\\
9	0.517054386103492\\
10	1.25713473468916\\
11	2.13379292109932\\
12	3.06064325780953\\
13	3.96469166613948\\
14	4.82476375792439\\
15	5.63560477749949\\
};
\addlegendentry{$l_{\mathrm{AB}} = 3.5$~m}

\addplot [color=red,line width=1.5pt, densely dashed]
  table[row sep=crcr]{%
8	0.0163506450063334\\
9	0.0990846763206207\\
10	0.295566074213861\\
11	0.642870604636716\\
12	1.1502906252872\\
13	1.76567789603005\\
14	2.4458891495156\\
15	3.16503457898478\\
};
\addlegendentry{$l_{\mathrm{AB}} = 8.5$~m}

\end{axis}
\end{tikzpicture}%

==> Scenario1RadiusBob.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width = 0.75\linewidth,
height = 2.0cm,
scale only axis,
xmin=8,
xmax=15,
xlabel style={font=\color{white!15!black}},
xlabel={$G_{\mathrm{A}}$  [dBi]},
ymin=0,
ymax=60,
ylabel style={font=\color{white!15!black}},
ylabel={$r_{\mathrm{B}}$ [m]},
axis background/.style={fill=white},
grid = both,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue,line width=1.5pt]
table[row sep=crcr]{%
	8	21.7512801896014\\
	9	10.8139800462475\\
	10	7.2492974146497\\
	11	5.44004660529446\\
	12	4.32499615676616\\
	13	3.55793416550677\\
	14	2.9919713528567\\
	15	2.55396025505452\\
};
\addlegendentry{$l_{\mathrm{AB}} = 3.5$~m}

\addplot [color=red,line width=1.5pt, densely dashed]
table[row sep=crcr]{%
	8	52.8245376033176\\
	9	26.2625229694581\\
	10	17.605436578435\\
	11	13.2115417557151\\
	12	10.5035620950035\\
	13	8.64069725908788\\
	14	7.26621614265198\\
	15	6.20247490513239\\
};

\addlegendentry{$l_{\mathrm{AB}} = 8.5$~m}



\end{axis}
\end{tikzpicture}%

==> Scenario2.tex <==
\begin{tikzpicture}
\newcommand{\combineXY}[2]{#1 |- #2}
\node (bob1) at (0.7,0){};
\node (bob2) at (2.2,0) {};
\node (alice) at (0.08,1.4){};

\draw[rotate=-45] (alice.center) -- +(-0.08,0) (alice.center)-- +(0.12,-0.1) (alice.center) -- +(0.12,0.1) node [black,midway,yshift=10] {\footnotesize Alice};
\fill[fill=gray!30](alice.center) --([xshift=-8] bob1.center) --([xshift=8] bob1.center);
\fill[fill=gray!10](alice.center) --([xshift=-10] bob2.center) --([xshift=10] bob2.center);

\draw[->,gray!70] ([xshift=5]\combineXY{bob1}{0,0.5}) to [out=-30,in=-150] ([xshift=-30]\combineXY{ bob2}{0,0.5});
\draw ([yshift=3] bob1.center) -- ([yshift=-3] bob1.center) node [black,midway,yshift=-8] {\footnotesize Bob$_1$};
\draw [decorate, decoration={brace}] (\combineXY{bob2}{3,-0.5}) -- (\combineXY{alice}{3,-0.5}) node [black,midway,yshift=-10] {\footnotesize $d_\mathrm{AB_2}$};
\draw [decorate, decoration={brace}]  (\combineXY{alice}{3,0.15})-- (\combineXY{bob1}{3,0.15}) node [black,midway,yshift=10] {\footnotesize $d_\mathrm{AB_1}$};
\draw ([yshift=3] bob2.center) -- ([yshift=-3] bob2.center) node [black,midway,yshift=-8] {\footnotesize Bob$_2$};
%\draw (0,0)--(0,2.2) (0,0) --(2.5,0);
\draw (0,0) -- ([yshift=5]\combineXY{0,0}{alice}) (0,0) -- ([xshift=10]\combineXY{bob2}{0,0});
\draw [decorate, decoration={brace}] (-0.2,0) -- (\combineXY{-0.2,0}{alice}) node [black,midway,xshift=-15] {\footnotesize $l_\mathrm{AB}$};
\end{tikzpicture}

==> Scenario2CapacityBob.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width = 0.75\linewidth,
height = 3.2cm,
scale only axis,
xmin=10,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={$G_{\mathrm{A}}$ [dBi]},
%ymin=4,
%ymax=23,
ylabel style={font=\color{white!15!black}},
ylabel={$C_{\mathrm{AB}}$ [bits/channel-use]},
axis background/.style={fill=white},
grid = both,
legend pos = north west,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1,line width=1.5pt]
table[row sep=crcr]{%
10	0.15053482461738\\
15	1.07025796269279\\
20	3.58473260377326\\
25	6.79416732750343\\
30	10.1043481828886\\
};
\addlegendentry{$d_{\mathrm{AB}} = 5$~m}

\addplot [color=mycolor2,line width=1.5pt, dashdotted]
table[row sep=crcr]{%
10	0.0474676794482948\\
15	0.41629225012913\\
20	2.11933450750397\\
25	5.10640474710071\\
30	8.39014089231306\\
};
\addlegendentry{$d_{\mathrm{AB}} = 15$~m}



\addplot [color=black,line width=1.5pt, dotted]
table[row sep=crcr]{%
10	0.0197983902113381\\
15	0.186726118470753\\
20	1.25203977678343\\
25	3.88925874435096\\
30	7.12078671386709\\
};
\addlegendentry{$d_{\mathrm{AB}} = 25$~m}

\end{axis}
\end{tikzpicture}%

==> r0OverPhi.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\linewidth,
height = 5.5cm,
xmode=log,
xlabel={$\varphi$},
ymax=100,
xmax = 0.11,
xmin = 0.00001,
%ymax = ,
ylabel={$r_\mathrm{E,0}$},
grid style = dashed,
xmajorgrids, ymajorgrids,
legend columns = 2,
legend pos = north west,
legend style={legend cell align=left, align=left, draw=white!15!black},
label style={font={\small}},
line width=1pt
]

\addplot [color=blue, mark=x, line width=1.2pt, mark size = 3pt,dashdotted, mark options={solid}]
  table[row sep=crcr]{%
0.106508910307776	26.53\\
0.0109352228578108	28.369\\
0.0010171915702407	30.492\\
0.000106068963395988	32.472\\
1.07237112502717e-05	34.736\\
};
\addlegendentry{$G_\mathrm{E} = 10,R = 0.3$}



\addplot [color=blue, mark=o, line width=1.2pt, mark size = 3pt,dashdotted, mark options={solid}]
  table[row sep=crcr]{%
0.106508910307776	45.348\\
0.0109352228578108	48.744\\
0.0010171915702407	52.281\\
0.000106068963395988	55.819\\
1.07237112502717e-05	59.78\\
};
\addlegendentry{$G_\mathrm{E} = 15,R = 0.3$}


\addplot [color=red, dashed, line width=1.2pt, mark size = 3pt,mark=x, mark options={solid}]
table[row sep=crcr]{%
0.102153253280043	21.153\\
0.010836719208461	22.285\\
0.00105356348923926	23.275\\
0.000104545479650853	24.266\\
1.08019064579236e-05	25.398\\
};
\addlegendentry{$G_\mathrm{E} = 10,R = 0.2$}

\addplot [color=red, dashed, line width=1.2pt, mark size = 3pt,mark=o, mark options={solid}]
table[row sep=crcr]{%
0.102153253280043	36.01\\
0.010836719208461	37.849\\
0.00105356348923926	39.689\\
0.000104545479650853	41.528\\
1.08019064579236e-05	43.367\\
};
\addlegendentry{$G_\mathrm{E} = 15,R = 0.2$}

\addplot [color=orange, mark=x, line width=1.2pt, mark size = 3pt,mark options={solid}]
table[row sep=crcr]{%
0.103283931338139	16.908\\
0.0102270308773358	17.474\\
0.00105349531228005	18.04\\
0.000104706648857168	18.606\\
1.01717145713592e-05	19.031\\
};
\addlegendentry{$G_\mathrm{E} = 10,R = 0.1$}


\addplot [color=orange, mark=o, line width=1.2pt, mark size = 3pt, mark options={solid}]
table[row sep=crcr]{%
0.103283931338139	28.511\\
0.0102270308773358	29.643\\
0.00105349531228005	30.492\\
0.000104706648857168	31.341\\
1.01717145713592e-05	32.189\\
};
\addlegendentry{$G_\mathrm{E} = 15,R = 0.1$}
\end{axis}


\end{tikzpicture}%
